Convergence and stability of Q-learning in Hierarchical Reinforcement Learning

Hierarchical Reinforcement Learning promises, among other benefits, to efficiently capture and utilize the temporal structure of a decision-making problem and to enhance transfer learning capabilities, but theoretical guarantees lag behind practice. In this paper, we propose a Feudal Q-learning scheme and investigate under which conditions its coupled updates converge and are stable. By leveraging the theory of Stochastic Approximation and the ODE method, we present a theorem stating the convergence and stability properties of Feudal Q-learning. This provides a principled convergence and stability analysis tailored to Feudal RL. Moreover, we show that the updates converge to a point that can be interpreted as an equilibrium of a suitably defined game, opening the door to game-theoretic approaches to Hierarchical RL. Lastly, experiments based on the Feudal Q-learning algorithm support the outcomes anticipated by theory.

==> matlab_plot_first.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.3,0.3,0.3}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.8500, 0.3250, 0.0980}%
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5000,
ymin=0,
ymax=60,
axis background/.style={fill=white},
every axis plot/.append style={ultra thick},
xmajorgrids,
ymajorgrids,
ytick={0, 10, 20, 30, 40, 50, 60},
xlabel={Episode number},
ylabel={Cumulative reward},
legend pos=south east
]

% % max value
% \addplot [color=mycolor0, densely dotted]
%   table[row sep=crcr]{%
% 0	49\\
% 9999	49\\
% };
%   \addlegendentry{Maximum}

% first train
\addplot [color=mycolor1, solid]
  table[row sep=crcr]{%
0	1.04\\
1	1\\
2	0.962962962962963\\
3	0.928571428571429\\
4	0.896551724137931\\
5	0.866666666666667\\
6	0.838709677419355\\
7	0.9375\\
8	0.909090909090909\\
9	0.882352941176471\\
10	0.857142857142857\\
11	0.833333333333333\\
12	0.810810810810811\\
13	0.789473684210526\\
14	0.769230769230769\\
15	0.825\\
16	0.853658536585366\\
17	0.857142857142857\\
18	0.86046511627907\\
19	0.840909090909091\\
20	0.822222222222222\\
21	0.804347826086957\\
22	0.787234042553192\\
23	0.8125\\
24	0.795918367346939\\
25	0.78\\
26	0.74\\
27	0.68\\
28	0.68\\
29	0.68\\
30	0.68\\
31	0.72\\
32	0.7\\
33	0.7\\
34	0.72\\
35	0.68\\
36	0.68\\
37	0.7\\
38	0.74\\
39	0.76\\
40	0.76\\
41	0.74\\
42	0.66\\
43	0.62\\
44	0.62\\
45	0.6\\
46	0.52\\
47	0.54\\
48	0.54\\
49	0.54\\
50	0.54\\
51	0.56\\
52	0.56\\
53	0.64\\
54	0.64\\
55	0.72\\
56	0.78\\
57	0.7\\
58	0.7\\
59	0.7\\
60	0.72\\
61	0.72\\
62	0.72\\
63	0.72\\
64	0.76\\
65	0.72\\
66	0.7\\
67	0.72\\
68	0.7\\
69	0.7\\
70	0.74\\
71	0.82\\
72	0.82\\
73	0.78\\
74	0.78\\
75	0.8\\
76	0.82\\
77	0.82\\
78	0.82\\
79	0.8\\
80	0.8\\
81	0.76\\
82	0.8\\
83	0.84\\
84	0.76\\
85	0.76\\
86	0.76\\
87	0.74\\
88	0.72\\
89	0.7\\
90	0.72\\
91	0.8\\
92	0.8\\
93	0.8\\
94	0.82\\
95	0.84\\
96	0.84\\
97	0.8\\
98	0.78\\
99	0.78\\
100	0.78\\
101	0.84\\
102	0.96\\
103	0.88\\
104	0.9\\
105	0.84\\
106	0.78\\
107	0.78\\
108	0.82\\
109	0.82\\
110	0.8\\
111	0.8\\
112	0.84\\
113	0.84\\
114	0.84\\
115	0.86\\
116	0.84\\
117	0.82\\
118	0.82\\
119	0.86\\
120	0.82\\
121	0.78\\
122	0.78\\
123	0.78\\
124	0.78\\
125	0.8\\
126	0.82\\
127	0.82\\
128	0.82\\
129	0.86\\
130	0.86\\
131	0.94\\
132	0.9\\
133	0.88\\
134	0.88\\
135	0.88\\
136	0.88\\
137	0.92\\
138	0.9\\
139	0.9\\
140	0.88\\
141	0.8\\
142	0.8\\
143	0.82\\
144	0.8\\
145	0.94\\
146	0.94\\
147	0.94\\
148	0.94\\
149	0.94\\
150	1.04\\
151	0.96\\
152	0.88\\
153	0.88\\
154	0.88\\
155	0.86\\
156	0.86\\
157	0.92\\
158	0.88\\
159	0.9\\
160	0.9\\
161	0.9\\
162	0.86\\
163	0.88\\
164	0.84\\
165	0.82\\
166	0.82\\
167	0.8\\
168	0.82\\
169	0.78\\
170	0.8\\
171	0.8\\
172	0.8\\
173	0.8\\
174	0.8\\
175	0.8\\
176	0.8\\
177	0.82\\
178	0.82\\
179	0.78\\
180	0.78\\
181	0.7\\
182	0.7\\
183	0.68\\
184	0.72\\
185	0.74\\
186	0.74\\
187	0.7\\
188	0.7\\
189	0.7\\
190	0.72\\
191	0.74\\
192	0.8\\
193	0.78\\
194	0.78\\
195	0.62\\
196	0.64\\
197	0.64\\
198	0.66\\
199	0.66\\
200	0.58\\
201	0.58\\
202	0.54\\
203	0.56\\
204	0.54\\
205	0.54\\
206	0.54\\
207	0.48\\
208	0.48\\
209	0.46\\
210	0.46\\
211	0.46\\
212	0.46\\
213	0.44\\
214	0.44\\
215	0.42\\
216	0.46\\
217	0.48\\
218	0.46\\
219	0.46\\
220	0.5\\
221	0.46\\
222	0.46\\
223	0.46\\
224	0.54\\
225	0.52\\
226	0.48\\
227	0.46\\
228	0.48\\
229	0.48\\
230	0.5\\
231	0.5\\
232	0.5\\
233	0.5\\
234	0.48\\
235	0.48\\
236	0.48\\
237	0.48\\
238	0.5\\
239	0.5\\
240	0.48\\
241	0.46\\
242	0.42\\
243	0.42\\
244	0.42\\
245	0.5\\
246	0.52\\
247	0.54\\
248	0.52\\
249	0.52\\
250	0.5\\
251	0.54\\
252	0.54\\
253	0.52\\
254	0.52\\
255	0.56\\
256	0.58\\
257	0.58\\
258	0.58\\
259	0.58\\
260	0.62\\
261	0.62\\
262	0.66\\
263	0.68\\
264	0.68\\
265	0.68\\
266	0.68\\
267	0.72\\
268	0.74\\
269	0.74\\
270	0.72\\
271	0.72\\
272	0.72\\
273	0.76\\
274	0.8\\
275	0.78\\
276	0.8\\
277	0.8\\
278	0.78\\
279	0.78\\
280	0.76\\
281	0.86\\
282	0.86\\
283	0.86\\
284	0.84\\
285	0.82\\
286	0.84\\
287	0.9\\
288	0.88\\
289	0.92\\
290	0.94\\
291	0.94\\
292	0.92\\
293	0.92\\
294	0.92\\
295	0.84\\
296	0.8\\
297	0.8\\
298	0.82\\
299	0.9\\
300	0.9\\
301	0.86\\
302	0.86\\
303	0.86\\
304	0.86\\
305	0.82\\
306	0.8\\
307	0.8\\
308	0.8\\
309	0.8\\
310	0.76\\
311	0.78\\
312	0.78\\
313	0.84\\
314	0.84\\
315	0.86\\
316	0.82\\
317	0.78\\
318	0.8\\
319	0.8\\
320	0.76\\
321	0.76\\
322	0.8\\
323	0.84\\
324	0.72\\
325	0.72\\
326	0.7\\
327	0.84\\
328	0.84\\
329	0.84\\
330	0.84\\
331	0.74\\
332	0.74\\
333	0.76\\
334	0.76\\
335	0.78\\
336	0.76\\
337	0.74\\
338	0.74\\
339	0.7\\
340	0.68\\
341	0.7\\
342	0.76\\
343	0.76\\
344	0.78\\
345	0.78\\
346	0.78\\
347	0.76\\
348	0.76\\
349	0.7\\
350	0.7\\
351	0.7\\
352	0.76\\
353	0.76\\
354	0.8\\
355	0.8\\
356	0.84\\
357	0.86\\
358	0.86\\
359	0.86\\
360	0.86\\
361	0.9\\
362	0.86\\
363	0.78\\
364	0.78\\
365	0.76\\
366	0.76\\
367	0.76\\
368	0.76\\
369	0.76\\
370	0.78\\
371	0.78\\
372	0.78\\
373	0.72\\
374	0.74\\
375	0.74\\
376	0.74\\
377	0.6\\
378	0.6\\
379	0.6\\
380	0.6\\
381	0.6\\
382	0.62\\
383	0.64\\
384	0.64\\
385	0.62\\
386	0.64\\
387	0.6\\
388	0.6\\
389	0.6\\
390	0.66\\
391	0.66\\
392	0.6\\
393	0.6\\
394	0.58\\
395	0.6\\
396	0.66\\
397	0.66\\
398	0.64\\
399	0.62\\
400	0.62\\
401	0.62\\
402	0.56\\
403	0.56\\
404	0.52\\
405	0.52\\
406	0.48\\
407	0.54\\
408	0.54\\
409	0.54\\
410	0.54\\
411	0.48\\
412	0.56\\
413	0.56\\
414	0.58\\
415	0.58\\
416	0.6\\
417	0.58\\
418	0.58\\
419	0.58\\
420	0.58\\
421	0.58\\
422	0.54\\
423	0.52\\
424	0.54\\
425	0.54\\
426	0.56\\
427	0.58\\
428	0.58\\
429	0.58\\
430	0.6\\
431	0.6\\
432	0.58\\
433	0.54\\
434	0.6\\
435	0.6\\
436	0.58\\
437	0.58\\
438	0.6\\
439	0.6\\
440	0.54\\
441	0.52\\
442	0.52\\
443	0.52\\
444	0.52\\
445	0.52\\
446	0.46\\
447	0.46\\
448	0.46\\
449	0.46\\
450	0.46\\
451	0.46\\
452	0.46\\
453	0.46\\
454	0.46\\
455	0.46\\
456	0.46\\
457	0.38\\
458	0.38\\
459	0.38\\
460	0.38\\
461	0.4\\
462	0.32\\
463	0.32\\
464	0.3\\
465	0.32\\
466	0.3\\
467	0.3\\
468	0.26\\
469	0.3\\
470	0.28\\
471	0.28\\
472	0.3\\
473	0.3\\
474	0.26\\
475	0.26\\
476	0.26\\
477	0.24\\
478	0.26\\
479	0.3\\
480	0.28\\
481	0.28\\
482	0.28\\
483	0.28\\
484	0.22\\
485	0.22\\
486	0.22\\
487	0.22\\
488	0.26\\
489	0.26\\
490	0.3\\
491	0.36\\
492	0.38\\
493	0.4\\
494	0.4\\
495	0.38\\
496	0.38\\
497	0.38\\
498	0.38\\
499	0.38\\
500	0.38\\
501	0.38\\
502	0.4\\
503	0.42\\
504	0.42\\
505	0.42\\
506	0.42\\
507	0.42\\
508	0.46\\
509	0.46\\
510	0.48\\
511	0.46\\
512	0.46\\
513	0.46\\
514	0.46\\
515	0.52\\
516	0.56\\
517	0.56\\
518	0.56\\
519	0.52\\
520	0.52\\
521	0.52\\
522	0.54\\
523	0.54\\
524	0.54\\
525	0.54\\
526	0.52\\
527	0.54\\
528	0.58\\
529	0.56\\
530	0.6\\
531	0.6\\
532	0.62\\
533	0.64\\
534	0.64\\
535	0.64\\
536	0.68\\
537	0.68\\
538	0.62\\
539	0.62\\
540	0.6\\
541	0.58\\
542	0.56\\
543	0.54\\
544	0.54\\
545	0.54\\
546	0.56\\
547	0.56\\
548	0.56\\
549	0.62\\
550	0.62\\
551	0.62\\
552	0.6\\
553	0.58\\
554	0.58\\
555	0.6\\
556	0.6\\
557	0.6\\
558	0.56\\
559	0.58\\
560	0.56\\
561	0.56\\
562	0.6\\
563	0.6\\
564	0.6\\
565	0.52\\
566	0.48\\
567	0.48\\
568	0.5\\
569	0.5\\
570	0.5\\
571	0.52\\
572	0.48\\
573	0.48\\
574	0.48\\
575	0.48\\
576	0.56\\
577	0.56\\
578	0.56\\
579	0.54\\
580	0.54\\
581	0.54\\
582	0.52\\
583	0.5\\
584	0.5\\
585	0.5\\
586	0.46\\
587	0.46\\
588	0.46\\
589	0.46\\
590	0.44\\
591	0.4\\
592	0.4\\
593	0.4\\
594	0.4\\
595	0.44\\
596	0.42\\
597	0.42\\
598	0.42\\
599	0.36\\
600	0.36\\
601	0.36\\
602	0.36\\
603	0.36\\
604	0.4\\
605	0.48\\
606	0.48\\
607	0.48\\
608	0.56\\
609	0.54\\
610	0.54\\
611	0.54\\
612	0.5\\
613	0.5\\
614	0.56\\
615	0.56\\
616	0.56\\
617	0.56\\
618	0.54\\
619	0.6\\
620	0.6\\
621	0.58\\
622	0.58\\
623	0.6\\
624	0.6\\
625	0.6\\
626	0.58\\
627	0.62\\
628	0.56\\
629	0.56\\
630	0.54\\
631	0.54\\
632	0.54\\
633	0.56\\
634	0.66\\
635	0.66\\
636	0.66\\
637	0.66\\
638	0.66\\
639	0.66\\
640	0.66\\
641	0.66\\
642	0.66\\
643	0.7\\
644	0.7\\
645	0.66\\
646	0.66\\
647	0.68\\
648	0.68\\
649	0.68\\
650	0.7\\
651	0.7\\
652	0.7\\
653	0.7\\
654	0.68\\
655	0.58\\
656	0.6\\
657	0.62\\
658	0.58\\
659	0.58\\
660	0.6\\
661	0.6\\
662	0.62\\
663	0.66\\
664	0.6\\
665	0.6\\
666	0.6\\
667	0.6\\
668	0.6\\
669	0.54\\
670	0.56\\
671	0.56\\
672	0.56\\
673	0.54\\
674	0.54\\
675	0.54\\
676	0.56\\
677	0.52\\
678	0.56\\
679	0.6\\
680	0.58\\
681	0.58\\
682	0.6\\
683	0.58\\
684	0.48\\
685	0.48\\
686	0.5\\
687	0.5\\
688	0.5\\
689	0.5\\
690	0.5\\
691	0.5\\
692	0.54\\
693	0.5\\
694	0.5\\
695	0.5\\
696	0.5\\
697	0.48\\
698	0.48\\
699	0.48\\
700	0.46\\
701	0.46\\
702	0.46\\
703	0.46\\
704	0.44\\
705	0.44\\
706	0.42\\
707	0.4\\
708	0.36\\
709	0.36\\
710	0.34\\
711	0.34\\
712	0.42\\
713	0.38\\
714	0.38\\
715	0.38\\
716	0.38\\
717	0.4\\
718	0.42\\
719	0.42\\
720	0.42\\
721	0.42\\
722	0.42\\
723	0.42\\
724	0.42\\
725	0.42\\
726	0.34\\
727	0.34\\
728	0.3\\
729	0.36\\
730	0.36\\
731	0.36\\
732	0.34\\
733	0.34\\
734	0.34\\
735	0.38\\
736	0.36\\
737	0.36\\
738	0.36\\
739	0.36\\
740	0.36\\
741	0.36\\
742	0.32\\
743	0.32\\
744	0.32\\
745	0.32\\
746	0.34\\
747	0.34\\
748	0.34\\
749	0.34\\
750	0.34\\
751	0.34\\
752	0.36\\
753	0.4\\
754	0.6\\
755	0.6\\
756	0.64\\
757	0.64\\
758	0.64\\
759	0.64\\
760	0.64\\
761	0.64\\
762	0.54\\
763	0.6\\
764	0.6\\
765	0.64\\
766	0.64\\
767	0.7\\
768	0.7\\
769	0.72\\
770	0.72\\
771	0.72\\
772	0.74\\
773	0.74\\
774	0.74\\
775	0.74\\
776	0.74\\
777	0.74\\
778	0.78\\
779	0.68\\
780	0.74\\
781	0.74\\
782	0.78\\
783	0.8\\
784	0.8\\
785	0.76\\
786	0.76\\
787	0.76\\
788	0.8\\
789	0.8\\
790	0.8\\
791	0.8\\
792	0.8\\
793	0.8\\
794	0.82\\
795	0.82\\
796	0.8\\
797	0.8\\
798	0.8\\
799	0.8\\
800	0.82\\
801	0.82\\
802	0.8\\
803	0.78\\
804	0.58\\
805	0.76\\
806	0.72\\
807	0.78\\
808	0.8\\
809	0.84\\
810	0.84\\
811	0.84\\
812	0.84\\
813	0.78\\
814	0.78\\
815	0.74\\
816	0.74\\
817	0.72\\
818	0.7\\
819	0.76\\
820	0.74\\
821	0.74\\
822	0.72\\
823	0.72\\
824	0.76\\
825	0.76\\
826	0.76\\
827	0.76\\
828	0.72\\
829	0.74\\
830	0.68\\
831	0.68\\
832	0.66\\
833	0.64\\
834	0.64\\
835	0.64\\
836	0.64\\
837	0.64\\
838	0.6\\
839	0.6\\
840	0.6\\
841	0.6\\
842	0.6\\
843	0.6\\
844	0.58\\
845	0.68\\
846	0.68\\
847	0.68\\
848	0.7\\
849	0.72\\
850	0.7\\
851	0.78\\
852	0.78\\
853	0.76\\
854	0.76\\
855	0.6\\
856	0.6\\
857	0.54\\
858	0.52\\
859	0.48\\
860	0.52\\
861	0.52\\
862	0.52\\
863	0.52\\
864	0.52\\
865	0.54\\
866	0.62\\
867	0.66\\
868	0.7\\
869	0.62\\
870	0.62\\
871	0.62\\
872	0.62\\
873	0.66\\
874	0.62\\
875	0.62\\
876	0.64\\
877	0.62\\
878	0.62\\
879	0.6\\
880	0.62\\
881	0.62\\
882	0.6\\
883	0.66\\
884	0.66\\
885	0.68\\
886	0.68\\
887	0.68\\
888	0.68\\
889	0.7\\
890	0.7\\
891	0.7\\
892	0.7\\
893	0.82\\
894	0.84\\
895	0.74\\
896	0.76\\
897	0.8\\
898	0.78\\
899	0.76\\
900	0.76\\
901	0.7\\
902	0.72\\
903	0.72\\
904	0.72\\
905	0.7\\
906	0.7\\
907	0.74\\
908	0.74\\
909	0.74\\
910	0.72\\
911	0.74\\
912	0.74\\
913	0.74\\
914	0.8\\
915	0.8\\
916	0.72\\
917	0.62\\
918	0.58\\
919	0.6\\
920	0.6\\
921	0.6\\
922	0.6\\
923	0.56\\
924	0.56\\
925	0.56\\
926	0.54\\
927	0.56\\
928	0.56\\
929	0.56\\
930	0.54\\
931	0.54\\
932	0.54\\
933	0.52\\
934	0.52\\
935	0.5\\
936	0.56\\
937	0.56\\
938	0.66\\
939	0.64\\
940	0.64\\
941	0.64\\
942	0.64\\
943	0.54\\
944	0.52\\
945	0.52\\
946	0.5\\
947	0.46\\
948	0.46\\
949	0.46\\
950	0.52\\
951	0.5\\
952	0.52\\
953	0.54\\
954	0.56\\
955	0.62\\
956	0.68\\
957	0.64\\
958	0.64\\
959	0.68\\
960	0.66\\
961	0.64\\
962	0.64\\
963	0.66\\
964	0.68\\
965	0.66\\
966	0.72\\
967	0.72\\
968	0.74\\
969	0.72\\
970	0.72\\
971	0.72\\
972	0.74\\
973	0.74\\
974	0.76\\
975	0.82\\
976	0.82\\
977	0.96\\
978	0.96\\
979	0.96\\
980	0.96\\
981	0.96\\
982	1\\
983	0.96\\
984	1.02\\
985	1.08\\
986	1.02\\
987	1.1\\
988	1.02\\
989	1.08\\
990	1.1\\
991	1.12\\
992	1.14\\
993	1.12\\
994	1.12\\
995	1.22\\
996	1.22\\
997	1.22\\
998	1.26\\
999	1.28\\
1000	1.3\\
1001	1.3\\
1002	1.26\\
1003	1.24\\
1004	1.22\\
1005	1.16\\
1006	1.1\\
1007	1.12\\
1008	1.12\\
1009	1.08\\
1010	1.22\\
1011	1.22\\
1012	1.22\\
1013	1.2\\
1014	1.12\\
1015	1.16\\
1016	1.1\\
1017	1.1\\
1018	1.08\\
1019	1.08\\
1020	1.08\\
1021	1.12\\
1022	1.14\\
1023	1.28\\
1024	1.26\\
1025	1.28\\
1026	1.28\\
1027	1.18\\
1028	1.18\\
1029	1.18\\
1030	1.2\\
1031	1.2\\
1032	1.16\\
1033	1.18\\
1034	1.12\\
1035	1.06\\
1036	1.08\\
1037	1.02\\
1038	1\\
1039	0.94\\
1040	0.92\\
1041	0.92\\
1042	0.9\\
1043	0.94\\
1044	0.96\\
1045	0.9\\
1046	0.94\\
1047	0.94\\
1048	0.94\\
1049	1\\
1050	0.94\\
1051	0.94\\
1052	0.94\\
1053	0.98\\
1054	0.98\\
1055	1\\
1056	1\\
1057	0.98\\
1058	0.98\\
1059	0.98\\
1060	0.9\\
1061	0.9\\
1062	0.9\\
1063	0.9\\
1064	0.9\\
1065	0.86\\
1066	0.9\\
1067	0.9\\
1068	0.9\\
1069	0.9\\
1070	0.9\\
1071	0.86\\
1072	0.96\\
1073	0.88\\
1074	0.88\\
1075	0.8\\
1076	0.8\\
1077	0.74\\
1078	0.74\\
1079	0.76\\
1080	0.78\\
1081	0.78\\
1082	0.78\\
1083	0.78\\
1084	0.8\\
1085	0.84\\
1086	0.82\\
1087	0.8\\
1088	0.82\\
1089	0.82\\
1090	0.82\\
1091	0.8\\
1092	0.8\\
1093	0.76\\
1094	0.76\\
1095	0.8\\
1096	0.76\\
1097	0.76\\
1098	0.72\\
1099	0.64\\
1100	0.64\\
1101	0.7\\
1102	0.7\\
1103	0.66\\
1104	0.66\\
1105	0.64\\
1106	0.64\\
1107	0.64\\
1108	0.64\\
1109	0.74\\
1110	0.68\\
1111	0.68\\
1112	0.68\\
1113	0.7\\
1114	0.7\\
1115	0.7\\
1116	0.68\\
1117	0.68\\
1118	0.68\\
1119	0.72\\
1120	0.76\\
1121	0.76\\
1122	0.64\\
1123	0.58\\
1124	0.6\\
1125	0.6\\
1126	0.6\\
1127	0.6\\
1128	0.62\\
1129	0.6\\
1130	0.56\\
1131	0.56\\
1132	0.58\\
1133	0.56\\
1134	0.56\\
1135	0.62\\
1136	0.62\\
1137	0.68\\
1138	0.66\\
1139	0.68\\
1140	0.74\\
1141	0.74\\
1142	0.84\\
1143	0.84\\
1144	0.82\\
1145	0.76\\
1146	0.8\\
1147	0.8\\
1148	0.96\\
1149	1\\
1150	0.98\\
1151	0.92\\
1152	0.94\\
1153	0.94\\
1154	0.94\\
1155	1.1\\
1156	1.14\\
1157	1.14\\
1158	1.14\\
1159	1.04\\
1160	1.1\\
1161	1.1\\
1162	1.14\\
1163	1.12\\
1164	1.14\\
1165	1.14\\
1166	1.12\\
1167	1.12\\
1168	1.14\\
1169	1.12\\
1170	1.08\\
1171	1.1\\
1172	1.08\\
1173	1.08\\
1174	1.06\\
1175	1.06\\
1176	1.12\\
1177	1.14\\
1178	1.12\\
1179	1.12\\
1180	1.12\\
1181	1.14\\
1182	1.12\\
1183	1.14\\
1184	1.12\\
1185	1.02\\
1186	1.04\\
1187	1\\
1188	1.06\\
1189	1.04\\
1190	1.04\\
1191	1.06\\
1192	1\\
1193	1.08\\
1194	1.08\\
1195	1.08\\
1196	1.04\\
1197	1.04\\
1198	0.88\\
1199	0.9\\
1200	0.96\\
1201	0.96\\
1202	0.94\\
1203	1.1\\
1204	1.1\\
1205	0.96\\
1206	0.92\\
1207	0.92\\
1208	0.98\\
1209	0.98\\
1210	0.92\\
1211	0.92\\
1212	0.9\\
1213	0.9\\
1214	0.92\\
1215	0.92\\
1216	0.92\\
1217	0.92\\
1218	0.9\\
1219	0.88\\
1220	0.92\\
1221	0.92\\
1222	0.92\\
1223	0.92\\
1224	0.92\\
1225	0.92\\
1226	0.86\\
1227	0.86\\
1228	0.9\\
1229	0.98\\
1230	0.98\\
1231	0.96\\
1232	0.96\\
1233	0.98\\
1234	0.98\\
1235	0.98\\
1236	0.96\\
1237	0.94\\
1238	0.88\\
1239	0.88\\
1240	0.88\\
1241	0.86\\
1242	0.82\\
1243	0.74\\
1244	0.74\\
1245	0.72\\
1246	0.76\\
1247	0.76\\
1248	0.76\\
1249	0.7\\
1250	0.66\\
1251	0.66\\
1252	0.68\\
1253	0.54\\
1254	0.56\\
1255	0.56\\
1256	0.56\\
1257	0.58\\
1258	0.52\\
1259	0.54\\
1260	0.56\\
1261	0.56\\
1262	0.64\\
1263	0.64\\
1264	0.62\\
1265	0.62\\
1266	0.62\\
1267	0.62\\
1268	0.64\\
1269	0.68\\
1270	0.64\\
1271	0.66\\
1272	0.68\\
1273	0.68\\
1274	0.68\\
1275	0.76\\
1276	0.88\\
1277	0.9\\
1278	0.92\\
1279	0.86\\
1280	0.86\\
1281	0.86\\
1282	0.86\\
1283	0.82\\
1284	0.9\\
1285	0.96\\
1286	1\\
1287	1\\
1288	1.02\\
1289	1.02\\
1290	0.96\\
1291	1.02\\
1292	1.02\\
1293	1.02\\
1294	1.04\\
1295	1.06\\
1296	1.02\\
1297	1.04\\
1298	1.04\\
1299	1.04\\
1300	1.02\\
1301	1.02\\
1302	1.06\\
1303	1.14\\
1304	1.16\\
1305	1.14\\
1306	1.16\\
1307	1.18\\
1308	1.24\\
1309	1.26\\
1310	1.24\\
1311	1.28\\
1312	1.2\\
1313	1.22\\
1314	1.28\\
1315	1.28\\
1316	1.28\\
1317	1.28\\
1318	1.26\\
1319	1.22\\
1320	1.24\\
1321	1.22\\
1322	1.2\\
1323	1.2\\
1324	1.28\\
1325	1.2\\
1326	1.08\\
1327	1.04\\
1328	0.98\\
1329	1\\
1330	1\\
1331	1\\
1332	1.06\\
1333	1.06\\
1334	1\\
1335	0.94\\
1336	0.9\\
1337	0.9\\
1338	0.88\\
1339	0.88\\
1340	0.88\\
1341	0.92\\
1342	0.92\\
1343	0.92\\
1344	0.9\\
1345	1\\
1346	1.04\\
1347	1.04\\
1348	1.04\\
1349	1.04\\
1350	1.04\\
1351	1.04\\
1352	1.06\\
1353	0.96\\
1354	0.92\\
1355	0.92\\
1356	0.9\\
1357	0.86\\
1358	0.84\\
1359	0.88\\
1360	0.98\\
1361	0.98\\
1362	0.98\\
1363	0.96\\
1364	0.88\\
1365	0.94\\
1366	0.94\\
1367	0.94\\
1368	0.94\\
1369	1.12\\
1370	1.16\\
1371	1.18\\
1372	1.18\\
1373	1.18\\
1374	1.1\\
1375	1.18\\
1376	1.18\\
1377	1.22\\
1378	1.26\\
1379	1.22\\
1380	1.28\\
1381	1.28\\
1382	1.26\\
1383	1.26\\
1384	1.24\\
1385	1.32\\
1386	1.32\\
1387	1.44\\
1388	1.48\\
1389	1.48\\
1390	1.5\\
1391	1.4\\
1392	1.42\\
1393	1.42\\
1394	1.42\\
1395	1.3\\
1396	1.28\\
1397	1.3\\
1398	1.3\\
1399	1.3\\
1400	1.3\\
1401	1.3\\
1402	1.28\\
1403	1.28\\
1404	1.28\\
1405	1.28\\
1406	1.32\\
1407	1.32\\
1408	1.28\\
1409	1.24\\
1410	1.14\\
1411	1.1\\
1412	1.08\\
1413	1.08\\
1414	1.1\\
1415	1.04\\
1416	1.04\\
1417	1.08\\
1418	1.08\\
1419	0.9\\
1420	0.84\\
1421	0.8\\
1422	0.8\\
1423	0.8\\
1424	0.88\\
1425	0.8\\
1426	0.82\\
1427	0.82\\
1428	0.82\\
1429	0.82\\
1430	0.76\\
1431	0.78\\
1432	0.76\\
1433	0.88\\
1434	0.9\\
1435	0.82\\
1436	0.82\\
1437	0.7\\
1438	0.68\\
1439	0.68\\
1440	0.7\\
1441	0.8\\
1442	0.8\\
1443	0.8\\
1444	0.8\\
1445	0.82\\
1446	0.82\\
1447	0.78\\
1448	0.8\\
1449	0.8\\
1450	0.86\\
1451	0.88\\
1452	0.82\\
1453	0.82\\
1454	0.82\\
1455	0.9\\
1456	0.86\\
1457	0.92\\
1458	1.08\\
1459	1.06\\
1460	1.06\\
1461	1.06\\
1462	1.14\\
1463	1.14\\
1464	1.12\\
1465	1.18\\
1466	1.3\\
1467	1.28\\
1468	1.28\\
1469	1.48\\
1470	1.5\\
1471	1.52\\
1472	1.54\\
1473	1.54\\
1474	1.46\\
1475	1.52\\
1476	1.54\\
1477	1.5\\
1478	1.46\\
1479	1.48\\
1480	1.48\\
1481	1.46\\
1482	1.52\\
1483	1.4\\
1484	1.38\\
1485	1.38\\
1486	1.4\\
1487	1.4\\
1488	1.44\\
1489	1.48\\
1490	1.44\\
1491	1.4\\
1492	1.38\\
1493	1.38\\
1494	1.38\\
1495	1.38\\
1496	1.42\\
1497	1.42\\
1498	1.4\\
1499	1.4\\
1500	1.34\\
1501	1.36\\
1502	1.36\\
1503	1.38\\
1504	1.42\\
1505	1.34\\
1506	1.4\\
1507	1.34\\
1508	1.18\\
1509	1.16\\
1510	1.2\\
1511	1.2\\
1512	1.12\\
1513	1.12\\
1514	1.12\\
1515	1.06\\
1516	0.94\\
1517	0.92\\
1518	0.92\\
1519	0.74\\
1520	0.72\\
1521	0.7\\
1522	0.82\\
1523	0.82\\
1524	0.88\\
1525	0.82\\
1526	0.78\\
1527	0.78\\
1528	0.78\\
1529	0.76\\
1530	0.76\\
1531	0.88\\
1532	0.8\\
1533	0.8\\
1534	0.8\\
1535	0.94\\
1536	0.94\\
1537	1\\
1538	0.94\\
1539	1\\
1540	1\\
1541	0.96\\
1542	1.1\\
1543	1.12\\
1544	1.28\\
1545	1.26\\
1546	1.2\\
1547	1.2\\
1548	1.22\\
1549	1.22\\
1550	1.52\\
1551	1.68\\
1552	1.68\\
1553	1.72\\
1554	1.68\\
1555	1.68\\
1556	1.66\\
1557	1.78\\
1558	2.04\\
1559	2.04\\
1560	2\\
1561	2.1\\
1562	2.1\\
1563	2.1\\
1564	2.1\\
1565	2.16\\
1566	2.16\\
1567	2.16\\
1568	2.24\\
1569	2.46\\
1570	2.68\\
1571	2.68\\
1572	2.68\\
1573	2.74\\
1574	3.04\\
1575	3.04\\
1576	3.04\\
1577	3.7\\
1578	3.7\\
1579	3.7\\
1580	3.7\\
1581	4.16\\
1582	4.16\\
1583	4.16\\
1584	4.16\\
1585	4.86\\
1586	4.84\\
1587	4.84\\
1588	4.9\\
1589	4.94\\
1590	4.96\\
1591	4.94\\
1592	4.8\\
1593	5.72\\
1594	6.44\\
1595	6.66\\
1596	7.58\\
1597	7.58\\
1598	7.56\\
1599	7.56\\
1600	8\\
1601	8.74\\
1602	8.74\\
1603	8.68\\
1604	9.56\\
1605	9.56\\
1606	9.8\\
1607	9.68\\
1608	10.26\\
1609	10.64\\
1610	11.58\\
1611	11.82\\
1612	12.46\\
1613	13.08\\
1614	13.92\\
1615	13.86\\
1616	14.02\\
1617	14.14\\
1618	14.76\\
1619	14.66\\
1620	14.82\\
1621	15.68\\
1622	15.98\\
1623	16.34\\
1624	16.48\\
1625	16.48\\
1626	16.48\\
1627	15.82\\
1628	15.82\\
1629	16.08\\
1630	16.08\\
1631	16.38\\
1632	17.04\\
1633	17.04\\
1634	17.08\\
1635	16.72\\
1636	16.72\\
1637	17.6\\
1638	17.54\\
1639	17.4\\
1640	18\\
1641	18\\
1642	18.16\\
1643	17.22\\
1644	17.2\\
1645	17.76\\
1646	16.84\\
1647	16.84\\
1648	17.46\\
1649	17.46\\
1650	16.98\\
1651	16.8\\
1652	16.8\\
1653	16.8\\
1654	16.7\\
1655	16.96\\
1656	17.62\\
1657	18.06\\
1658	17.28\\
1659	17.66\\
1660	17.62\\
1661	18.2\\
1662	18.44\\
1663	17.82\\
1664	16.98\\
1665	16.98\\
1666	17.78\\
1667	17.7\\
1668	17.58\\
1669	18.36\\
1670	18.76\\
1671	18.06\\
1672	18.52\\
1673	18.12\\
1674	17.64\\
1675	17.64\\
1676	17.82\\
1677	18.7\\
1678	18.7\\
1679	19.18\\
1680	19.18\\
1681	19.06\\
1682	18.4\\
1683	19.2\\
1684	19.44\\
1685	19.72\\
1686	20.66\\
1687	19.72\\
1688	19.72\\
1689	19.72\\
1690	19.68\\
1691	20.52\\
1692	20.36\\
1693	21.3\\
1694	20.94\\
1695	20.7\\
1696	21.48\\
1697	21.48\\
1698	21.64\\
1699	21.64\\
1700	21.38\\
1701	20.62\\
1702	20.8\\
1703	21.5\\
1704	21.48\\
1705	21.22\\
1706	20.28\\
1707	20.7\\
1708	21.44\\
1709	20.68\\
1710	19.78\\
1711	18.86\\
1712	18.74\\
1713	18.74\\
1714	18.74\\
1715	19.54\\
1716	18.82\\
1717	19.66\\
1718	19.68\\
1719	19.68\\
1720	19.42\\
1721	19.26\\
1722	18.82\\
1723	19.04\\
1724	19.34\\
1725	20.26\\
1726	20.08\\
1727	20.12\\
1728	20.5\\
1729	19.9\\
1730	20.6\\
1731	19.84\\
1732	19.94\\
1733	19.84\\
1734	20.52\\
1735	20.1\\
1736	19.22\\
1737	19.6\\
1738	19.7\\
1739	20.24\\
1740	20.56\\
1741	20.68\\
1742	21.44\\
1743	20.68\\
1744	21.1\\
1745	21.38\\
1746	21.16\\
1747	21.92\\
1748	21.36\\
1749	22.2\\
1750	22.96\\
1751	23.74\\
1752	24.5\\
1753	24.66\\
1754	24.6\\
1755	24.6\\
1756	25.02\\
1757	24.9\\
1758	25.08\\
1759	25.28\\
1760	25.62\\
1761	26.56\\
1762	26.58\\
1763	26.58\\
1764	26.86\\
1765	27.02\\
1766	26.78\\
1767	26.7\\
1768	26.8\\
1769	25.88\\
1770	25.74\\
1771	25.98\\
1772	26.5\\
1773	27.04\\
1774	27.3\\
1775	26.94\\
1776	27.88\\
1777	27.22\\
1778	27.26\\
1779	27.4\\
1780	27.4\\
1781	27.84\\
1782	28.24\\
1783	28.38\\
1784	28.38\\
1785	28.88\\
1786	29.56\\
1787	30.04\\
1788	30.44\\
1789	30.8\\
1790	29.9\\
1791	29.28\\
1792	29.48\\
1793	30.2\\
1794	30.22\\
1795	30.3\\
1796	30.58\\
1797	30.6\\
1798	31.22\\
1799	31.24\\
1800	30.58\\
1801	29.8\\
1802	29.84\\
1803	29.9\\
1804	29.6\\
1805	29.96\\
1806	30.52\\
1807	30.56\\
1808	30.26\\
1809	30.98\\
1810	31.62\\
1811	30.84\\
1812	31.04\\
1813	31.26\\
1814	30.98\\
1815	31\\
1816	31.98\\
1817	31.34\\
1818	31.62\\
1819	32.6\\
1820	33.2\\
1821	33.94\\
1822	33.94\\
1823	34.14\\
1824	34.54\\
1825	34.96\\
1826	35\\
1827	35.72\\
1828	36.28\\
1829	36.98\\
1830	37.26\\
1831	37.8\\
1832	38.28\\
1833	38.42\\
1834	38.44\\
1835	38.58\\
1836	38.82\\
1837	38.94\\
1838	39.42\\
1839	39.5\\
1840	40.48\\
1841	41.12\\
1842	41.14\\
1843	41.22\\
1844	41.26\\
1845	41.34\\
1846	41.48\\
1847	41.68\\
1848	41.82\\
1849	41.94\\
1850	42.82\\
1851	43.8\\
1852	43.8\\
1853	43.86\\
1854	44.44\\
1855	45.06\\
1856	45.06\\
1857	45.26\\
1858	45.56\\
1859	45.62\\
1860	45.62\\
1861	46.44\\
1862	46.44\\
1863	47.2\\
1864	48.18\\
1865	48.18\\
1866	48.18\\
1867	49\\
1868	49\\
1869	49\\
1870	49\\
1871	49\\
1872	49\\
1873	49\\
1874	49\\
1875	49\\
1876	49\\
1877	49\\
1878	49\\
1879	49\\
1880	49\\
1881	49\\
1882	49\\
1883	49\\
1884	49\\
1885	49\\
1886	49\\
1887	49\\
1888	49\\
1889	49\\
1890	49\\
1891	49\\
1892	49\\
1893	49\\
1894	49\\
1895	49\\
1896	49\\
1897	49\\
1898	49\\
1899	49\\
1900	49\\
1901	49\\
1902	49\\
1903	49\\
1904	49\\
1905	49\\
1906	49\\
1907	49\\
1908	49\\
1909	49\\
1910	49\\
1911	49\\
1912	49\\
1913	49\\
1914	49\\
1915	49\\
1916	49\\
1917	49\\
1918	49\\
1919	49\\
1920	49\\
1921	49\\
1922	49\\
1923	49\\
1924	49\\
1925	49\\
1926	49\\
1927	49\\
1928	49\\
1929	49\\
1930	49\\
1931	49\\
1932	49\\
1933	49\\
1934	49\\
1935	49\\
1936	49\\
1937	49\\
1938	49\\
1939	49\\
1940	49\\
1941	49\\
1942	49\\
1943	49\\
1944	49\\
1945	49\\
1946	49\\
1947	49\\
1948	49\\
1949	49\\
1950	49\\
1951	49\\
1952	49\\
1953	49\\
1954	49\\
1955	49\\
1956	49\\
1957	49\\
1958	49\\
1959	49\\
1960	49\\
1961	49\\
1962	49\\
1963	49\\
1964	49\\
1965	49\\
1966	49\\
1967	49\\
1968	49\\
1969	49\\
1970	49\\
1971	49\\
1972	49\\
1973	49\\
1974	49\\
1975	49\\
1976	49\\
1977	49\\
1978	49\\
1979	49\\
1980	49\\
1981	49\\
1982	49\\
1983	49\\
1984	49\\
1985	49\\
1986	49\\
1987	49\\
1988	49\\
1989	49\\
1990	49\\
1991	49\\
1992	49\\
1993	49\\
1994	49\\
1995	49\\
1996	49\\
1997	49\\
1998	49\\
1999	49\\
2000	49\\
2001	49\\
2002	49\\
2003	49\\
2004	49\\
2005	49\\
2006	49\\
2007	49\\
2008	49\\
2009	49\\
2010	49\\
2011	49\\
2012	49\\
2013	49\\
2014	49\\
2015	49\\
2016	49\\
2017	49\\
2018	49\\
2019	49\\
2020	49\\
2021	49\\
2022	49\\
2023	49\\
2024	49\\
2025	49\\
2026	49\\
2027	49\\
2028	49\\
2029	49\\
2030	49\\
2031	49\\
2032	49\\
2033	49\\
2034	49\\
2035	49\\
2036	49\\
2037	49\\
2038	49\\
2039	49\\
2040	49\\
2041	49\\
2042	49\\
2043	49\\
2044	49\\
2045	49\\
2046	49\\
2047	49\\
2048	49\\
2049	49\\
2050	49\\
2051	49\\
2052	49\\
2053	49\\
2054	49\\
2055	49\\
2056	49\\
2057	49\\
2058	49\\
2059	49\\
2060	49\\
2061	49\\
2062	49\\
2063	49\\
2064	49\\
2065	49\\
2066	49\\
2067	49\\
2068	49\\
2069	49\\
2070	49\\
2071	49\\
2072	49\\
2073	49\\
2074	49\\
2075	49\\
2076	49\\
2077	49\\
2078	49\\
2079	49\\
2080	49\\
2081	49\\
2082	49\\
2083	49\\
2084	49\\
2085	49\\
2086	49\\
2087	49\\
2088	49\\
2089	49\\
2090	49\\
2091	49\\
2092	49\\
2093	49\\
2094	49\\
2095	49\\
2096	49\\
2097	49\\
2098	49\\
2099	49\\
2100	49\\
2101	49\\
2102	49\\
2103	49\\
2104	49\\
2105	49\\
2106	49\\
2107	49\\
2108	49\\
2109	49\\
2110	49\\
2111	49\\
2112	49\\
2113	49\\
2114	49\\
2115	49\\
2116	49\\
2117	49\\
2118	49\\
2119	49\\
2120	49\\
2121	49\\
2122	49\\
2123	49\\
2124	49\\
2125	49\\
2126	49\\
2127	49\\
2128	49\\
2129	49\\
2130	49\\
2131	49\\
2132	49\\
2133	49\\
2134	49\\
2135	49\\
2136	49\\
2137	49\\
2138	49\\
2139	49\\
2140	49\\
2141	49\\
2142	49\\
2143	49\\
2144	49\\
2145	49\\
2146	49\\
2147	49\\
2148	49\\
2149	49\\
2150	49\\
2151	49\\
2152	49\\
2153	49\\
2154	49\\
2155	49\\
2156	49\\
2157	49\\
2158	49\\
2159	49\\
2160	49\\
2161	49\\
2162	49\\
2163	49\\
2164	49\\
2165	49\\
2166	49\\
2167	49\\
2168	49\\
2169	49\\
2170	49\\
2171	49\\
2172	49\\
2173	49\\
2174	49\\
2175	49\\
2176	49\\
2177	49\\
2178	49\\
2179	49\\
2180	49\\
2181	49\\
2182	49\\
2183	49\\
2184	49\\
2185	49\\
2186	49\\
2187	49\\
2188	49\\
2189	49\\
2190	49\\
2191	49\\
2192	49\\
2193	49\\
2194	49\\
2195	49\\
2196	49\\
2197	49\\
2198	49\\
2199	49\\
2200	49\\
2201	49\\
2202	49\\
2203	49\\
2204	49\\
2205	49\\
2206	49\\
2207	49\\
2208	49\\
2209	49\\
2210	49\\
2211	49\\
2212	49\\
2213	49\\
2214	49\\
2215	49\\
2216	49\\
2217	49\\
2218	49\\
2219	49\\
2220	49\\
2221	49\\
2222	49\\
2223	49\\
2224	49\\
2225	49\\
2226	49\\
2227	49\\
2228	49\\
2229	49\\
2230	49\\
2231	49\\
2232	49\\
2233	49\\
2234	49\\
2235	49\\
2236	49\\
2237	49\\
2238	49\\
2239	49\\
2240	49\\
2241	49\\
2242	49\\
2243	49\\
2244	49\\
2245	49\\
2246	49\\
2247	49\\
2248	49\\
2249	49\\
2250	49\\
2251	49\\
2252	49\\
2253	49\\
2254	49\\
2255	49\\
2256	49\\
2257	49\\
2258	49\\
2259	49\\
2260	49\\
2261	49\\
2262	49\\
2263	49\\
2264	49\\
2265	49\\
2266	49\\
2267	49\\
2268	49\\
2269	49\\
2270	49\\
2271	49\\
2272	49\\
2273	49\\
2274	49\\
2275	49\\
2276	49\\
2277	49\\
2278	49\\
2279	49\\
2280	49\\
2281	49\\
2282	49\\
2283	49\\
2284	49\\
2285	49\\
2286	49\\
2287	49\\
2288	49\\
2289	49\\
2290	49\\
2291	49\\
2292	49\\
2293	49\\
2294	49\\
2295	49\\
2296	49\\
2297	49\\
2298	49\\
2299	49\\
2300	49\\
2301	49\\
2302	49\\
2303	49\\
2304	49\\
2305	49\\
2306	49\\
2307	49\\
2308	49\\
2309	49\\
2310	49\\
2311	49\\
2312	49\\
2313	49\\
2314	49\\
2315	49\\
2316	49\\
2317	49\\
2318	49\\
2319	49\\
2320	49\\
2321	49\\
2322	49\\
2323	49\\
2324	49\\
2325	49\\
2326	49\\
2327	49\\
2328	49\\
2329	49\\
2330	49\\
2331	49\\
2332	49\\
2333	49\\
2334	49\\
2335	49\\
2336	49\\
2337	49\\
2338	49\\
2339	49\\
2340	49\\
2341	49\\
2342	49\\
2343	49\\
2344	49\\
2345	49\\
2346	49\\
2347	49\\
2348	49\\
2349	49\\
2350	49\\
2351	49\\
2352	49\\
2353	49\\
2354	49\\
2355	49\\
2356	49\\
2357	49\\
2358	49\\
2359	49\\
2360	49\\
2361	49\\
2362	49\\
2363	49\\
2364	49\\
2365	49\\
2366	49\\
2367	49\\
2368	49\\
2369	49\\
2370	49\\
2371	49\\
2372	49\\
2373	49\\
2374	49\\
2375	49\\
2376	49\\
2377	49\\
2378	49\\
2379	49\\
2380	49\\
2381	49\\
2382	49\\
2383	49\\
2384	49\\
2385	49\\
2386	49\\
2387	49\\
2388	49\\
2389	49\\
2390	49\\
2391	49\\
2392	49\\
2393	49\\
2394	49\\
2395	49\\
2396	49\\
2397	49\\
2398	49\\
2399	49\\
2400	49\\
2401	49\\
2402	49\\
2403	49\\
2404	49\\
2405	49\\
2406	49\\
2407	49\\
2408	49\\
2409	49\\
2410	49\\
2411	49\\
2412	49\\
2413	49\\
2414	49\\
2415	49\\
2416	49\\
2417	49\\
2418	49\\
2419	49\\
2420	49\\
2421	49\\
2422	49\\
2423	49\\
2424	49\\
2425	49\\
2426	49\\
2427	49\\
2428	49\\
2429	49\\
2430	49\\
2431	49\\
2432	49\\
2433	49\\
2434	49\\
2435	49\\
2436	49\\
2437	49\\
2438	49\\
2439	49\\
2440	49\\
2441	49\\
2442	49\\
2443	49\\
2444	49\\
2445	49\\
2446	49\\
2447	49\\
2448	49\\
2449	49\\
2450	49\\
2451	49\\
2452	49\\
2453	49\\
2454	49\\
2455	49\\
2456	49\\
2457	49\\
2458	49\\
2459	49\\
2460	49\\
2461	49\\
2462	49\\
2463	49\\
2464	49\\
2465	49\\
2466	49\\
2467	49\\
2468	49\\
2469	49\\
2470	49\\
2471	49\\
2472	49\\
2473	49\\
2474	49\\
2475	49\\
2476	49\\
2477	49\\
2478	49\\
2479	49\\
2480	49\\
2481	49\\
2482	49\\
2483	49\\
2484	49\\
2485	49\\
2486	49\\
2487	49\\
2488	49\\
2489	49\\
2490	49\\
2491	49\\
2492	49\\
2493	49\\
2494	49\\
2495	49\\
2496	49\\
2497	49\\
2498	49\\
2499	49\\
2500	49\\
2501	49\\
2502	49\\
2503	49\\
2504	49\\
2505	49\\
2506	49\\
2507	49\\
2508	49\\
2509	49\\
2510	49\\
2511	49\\
2512	49\\
2513	49\\
2514	49\\
2515	49\\
2516	49\\
2517	49\\
2518	49\\
2519	49\\
2520	49\\
2521	49\\
2522	49\\
2523	49\\
2524	49\\
2525	49\\
2526	49\\
2527	49\\
2528	49\\
2529	49\\
2530	49\\
2531	49\\
2532	49\\
2533	49\\
2534	49\\
2535	49\\
2536	49\\
2537	49\\
2538	49\\
2539	49\\
2540	49\\
2541	49\\
2542	49\\
2543	49\\
2544	49\\
2545	49\\
2546	49\\
2547	49\\
2548	49\\
2549	49\\
2550	49\\
2551	49\\
2552	49\\
2553	49\\
2554	49\\
2555	49\\
2556	49\\
2557	49\\
2558	49\\
2559	49\\
2560	49\\
2561	49\\
2562	49\\
2563	49\\
2564	49\\
2565	49\\
2566	49\\
2567	49\\
2568	49\\
2569	49\\
2570	49\\
2571	49\\
2572	49\\
2573	49\\
2574	49\\
2575	49\\
2576	49\\
2577	49\\
2578	49\\
2579	49\\
2580	49\\
2581	49\\
2582	49\\
2583	49\\
2584	49\\
2585	49\\
2586	49\\
2587	49\\
2588	49\\
2589	49\\
2590	49\\
2591	49\\
2592	49\\
2593	49\\
2594	49\\
2595	49\\
2596	49\\
2597	49\\
2598	49\\
2599	49\\
2600	49\\
2601	49\\
2602	49\\
2603	49\\
2604	49\\
2605	49\\
2606	49\\
2607	49\\
2608	49\\
2609	49\\
2610	49\\
2611	49\\
2612	49\\
2613	49\\
2614	49\\
2615	49\\
2616	49\\
2617	49\\
2618	49\\
2619	49\\
2620	49\\
2621	49\\
2622	49\\
2623	49\\
2624	49\\
2625	49\\
2626	49\\
2627	49\\
2628	49\\
2629	49\\
2630	49\\
2631	49\\
2632	49\\
2633	49\\
2634	49\\
2635	49\\
2636	49\\
2637	49\\
2638	49\\
2639	49\\
2640	49\\
2641	49\\
2642	49\\
2643	49\\
2644	49\\
2645	49\\
2646	49\\
2647	49\\
2648	49\\
2649	49\\
2650	49\\
2651	49\\
2652	49\\
2653	49\\
2654	49\\
2655	49\\
2656	49\\
2657	49\\
2658	49\\
2659	49\\
2660	49\\
2661	49\\
2662	49\\
2663	49\\
2664	49\\
2665	49\\
2666	49\\
2667	49\\
2668	49\\
2669	49\\
2670	49\\
2671	49\\
2672	49\\
2673	49\\
2674	49\\
2675	49\\
2676	49\\
2677	49\\
2678	49\\
2679	49\\
2680	49\\
2681	49\\
2682	49\\
2683	49\\
2684	49\\
2685	49\\
2686	49\\
2687	49\\
2688	49\\
2689	49\\
2690	49\\
2691	49\\
2692	49\\
2693	49\\
2694	49\\
2695	49\\
2696	49\\
2697	49\\
2698	49\\
2699	49\\
2700	49\\
2701	49\\
2702	49\\
2703	49\\
2704	49\\
2705	49\\
2706	49\\
2707	49\\
2708	49\\
2709	49\\
2710	49\\
2711	49\\
2712	49\\
2713	49\\
2714	49\\
2715	49\\
2716	49\\
2717	49\\
2718	49\\
2719	49\\
2720	49\\
2721	49\\
2722	49\\
2723	49\\
2724	49\\
2725	49\\
2726	49\\
2727	49\\
2728	49\\
2729	49\\
2730	49\\
2731	49\\
2732	49\\
2733	49\\
2734	49\\
2735	49\\
2736	49\\
2737	49\\
2738	49\\
2739	49\\
2740	49\\
2741	49\\
2742	49\\
2743	49\\
2744	49\\
2745	49\\
2746	49\\
2747	49\\
2748	49\\
2749	49\\
2750	49\\
2751	49\\
2752	49\\
2753	49\\
2754	49\\
2755	49\\
2756	49\\
2757	49\\
2758	49\\
2759	49\\
2760	49\\
2761	49\\
2762	49\\
2763	49\\
2764	49\\
2765	49\\
2766	49\\
2767	49\\
2768	49\\
2769	49\\
2770	49\\
2771	49\\
2772	49\\
2773	49\\
2774	49\\
2775	49\\
2776	49\\
2777	49\\
2778	49\\
2779	49\\
2780	49\\
2781	49\\
2782	49\\
2783	49\\
2784	49\\
2785	49\\
2786	49\\
2787	49\\
2788	49\\
2789	49\\
2790	49\\
2791	49\\
2792	49\\
2793	49\\
2794	49\\
2795	49\\
2796	49\\
2797	49\\
2798	49\\
2799	49\\
2800	49\\
2801	49\\
2802	49\\
2803	49\\
2804	49\\
2805	49\\
2806	49\\
2807	49\\
2808	49\\
2809	49\\
2810	49\\
2811	49\\
2812	49\\
2813	49\\
2814	49\\
2815	49\\
2816	49\\
2817	49\\
2818	49\\
2819	49\\
2820	49\\
2821	49\\
2822	49\\
2823	49\\
2824	49\\
2825	49\\
2826	49\\
2827	49\\
2828	49\\
2829	49\\
2830	49\\
2831	49\\
2832	49\\
2833	49\\
2834	49\\
2835	49\\
2836	49\\
2837	49\\
2838	49\\
2839	49\\
2840	49\\
2841	49\\
2842	49\\
2843	49\\
2844	49\\
2845	49\\
2846	49\\
2847	49\\
2848	49\\
2849	49\\
2850	49\\
2851	49\\
2852	49\\
2853	49\\
2854	49\\
2855	49\\
2856	49\\
2857	49\\
2858	49\\
2859	49\\
2860	49\\
2861	49\\
2862	49\\
2863	49\\
2864	49\\
2865	49\\
2866	49\\
2867	49\\
2868	49\\
2869	49\\
2870	49\\
2871	49\\
2872	49\\
2873	49\\
2874	49\\
2875	49\\
2876	49\\
2877	49\\
2878	49\\
2879	49\\
2880	49\\
2881	49\\
2882	49\\
2883	49\\
2884	49\\
2885	49\\
2886	49\\
2887	49\\
2888	49\\
2889	49\\
2890	49\\
2891	49\\
2892	49\\
2893	49\\
2894	49\\
2895	49\\
2896	49\\
2897	49\\
2898	49\\
2899	49\\
2900	49\\
2901	49\\
2902	49\\
2903	49\\
2904	49\\
2905	49\\
2906	49\\
2907	49\\
2908	49\\
2909	49\\
2910	49\\
2911	49\\
2912	49\\
2913	49\\
2914	49\\
2915	49\\
2916	49\\
2917	49\\
2918	49\\
2919	49\\
2920	49\\
2921	49\\
2922	49\\
2923	49\\
2924	49\\
2925	49\\
2926	49\\
2927	49\\
2928	49\\
2929	49\\
2930	49\\
2931	49\\
2932	49\\
2933	49\\
2934	49\\
2935	49\\
2936	49\\
2937	49\\
2938	49\\
2939	49\\
2940	49\\
2941	49\\
2942	49\\
2943	49\\
2944	49\\
2945	49\\
2946	49\\
2947	49\\
2948	49\\
2949	49\\
2950	49\\
2951	49\\
2952	49\\
2953	49\\
2954	49\\
2955	49\\
2956	49\\
2957	49\\
2958	49\\
2959	49\\
2960	49\\
2961	49\\
2962	49\\
2963	49\\
2964	49\\
2965	49\\
2966	49\\
2967	49\\
2968	49\\
2969	49\\
2970	49\\
2971	49\\
2972	49\\
2973	49\\
2974	49\\
2975	49\\
2976	49\\
2977	49\\
2978	49\\
2979	49\\
2980	49\\
2981	49\\
2982	49\\
2983	49\\
2984	49\\
2985	49\\
2986	49\\
2987	49\\
2988	49\\
2989	49\\
2990	49\\
2991	49\\
2992	49\\
2993	49\\
2994	49\\
2995	49\\
2996	49\\
2997	49\\
2998	49\\
2999	49\\
3000	49\\
3001	49\\
3002	49\\
3003	49\\
3004	49\\
3005	49\\
3006	49\\
3007	49\\
3008	49\\
3009	49\\
3010	49\\
3011	49\\
3012	49\\
3013	49\\
3014	49\\
3015	49\\
3016	49\\
3017	49\\
3018	49\\
3019	49\\
3020	49\\
3021	49\\
3022	49\\
3023	49\\
3024	49\\
3025	49\\
3026	49\\
3027	49\\
3028	49\\
3029	49\\
3030	49\\
3031	49\\
3032	49\\
3033	49\\
3034	49\\
3035	49\\
3036	49\\
3037	49\\
3038	49\\
3039	49\\
3040	49\\
3041	49\\
3042	49\\
3043	49\\
3044	49\\
3045	49\\
3046	49\\
3047	49\\
3048	49\\
3049	49\\
3050	49\\
3051	49\\
3052	49\\
3053	49\\
3054	49\\
3055	49\\
3056	49\\
3057	49\\
3058	49\\
3059	49\\
3060	49\\
3061	49\\
3062	49\\
3063	49\\
3064	49\\
3065	49\\
3066	49\\
3067	49\\
3068	49\\
3069	49\\
3070	49\\
3071	49\\
3072	49\\
3073	49\\
3074	49\\
3075	49\\
3076	49\\
3077	49\\
3078	49\\
3079	49\\
3080	49\\
3081	49\\
3082	49\\
3083	49\\
3084	49\\
3085	49\\
3086	49\\
3087	49\\
3088	49\\
3089	49\\
3090	49\\
3091	49\\
3092	49\\
3093	49\\
3094	49\\
3095	49\\
3096	49\\
3097	49\\
3098	49\\
3099	49\\
3100	49\\
3101	49\\
3102	49\\
3103	49\\
3104	49\\
3105	49\\
3106	49\\
3107	49\\
3108	49\\
3109	49\\
3110	49\\
3111	49\\
3112	49\\
3113	49\\
3114	49\\
3115	49\\
3116	49\\
3117	49\\
3118	49\\
3119	49\\
3120	49\\
3121	49\\
3122	49\\
3123	49\\
3124	49\\
3125	49\\
3126	49\\
3127	49\\
3128	49\\
3129	49\\
3130	49\\
3131	49\\
3132	49\\
3133	49\\
3134	49\\
3135	49\\
3136	49\\
3137	49\\
3138	49\\
3139	49\\
3140	49\\
3141	49\\
3142	49\\
3143	49\\
3144	49\\
3145	49\\
3146	49\\
3147	49\\
3148	49\\
3149	49\\
3150	49\\
3151	49\\
3152	49\\
3153	49\\
3154	49\\
3155	49\\
3156	49\\
3157	49\\
3158	49\\
3159	49\\
3160	49\\
3161	49\\
3162	49\\
3163	49\\
3164	49\\
3165	49\\
3166	49\\
3167	49\\
3168	49\\
3169	49\\
3170	49\\
3171	49\\
3172	49\\
3173	49\\
3174	49\\
3175	49\\
3176	49\\
3177	49\\
3178	49\\
3179	49\\
3180	49\\
3181	49\\
3182	49\\
3183	49\\
3184	49\\
3185	49\\
3186	49\\
3187	49\\
3188	49\\
3189	49\\
3190	49\\
3191	49\\
3192	49\\
3193	49\\
3194	49\\
3195	49\\
3196	49\\
3197	49\\
3198	49\\
3199	49\\
3200	49\\
3201	49\\
3202	49\\
3203	49\\
3204	49\\
3205	49\\
3206	49\\
3207	49\\
3208	49\\
3209	49\\
3210	49\\
3211	49\\
3212	49\\
3213	49\\
3214	49\\
3215	49\\
3216	49\\
3217	49\\
3218	49\\
3219	49\\
3220	49\\
3221	49\\
3222	49\\
3223	49\\
3224	49\\
3225	49\\
3226	49\\
3227	49\\
3228	49\\
3229	49\\
3230	49\\
3231	49\\
3232	49\\
3233	49\\
3234	49\\
3235	49\\
3236	49\\
3237	49\\
3238	49\\
3239	49\\
3240	49\\
3241	49\\
3242	49\\
3243	49\\
3244	49\\
3245	49\\
3246	49\\
3247	49\\
3248	49\\
3249	49\\
3250	49\\
3251	49\\
3252	49\\
3253	49\\
3254	49\\
3255	49\\
3256	49\\
3257	49\\
3258	49\\
3259	49\\
3260	49\\
3261	49\\
3262	49\\
3263	49\\
3264	49\\
3265	49\\
3266	49\\
3267	49\\
3268	49\\
3269	49\\
3270	49\\
3271	49\\
3272	49\\
3273	49\\
3274	49\\
3275	49\\
3276	49\\
3277	49\\
3278	49\\
3279	49\\
3280	49\\
3281	49\\
3282	49\\
3283	49\\
3284	49\\
3285	49\\
3286	49\\
3287	49\\
3288	49\\
3289	49\\
3290	49\\
3291	49\\
3292	49\\
3293	49\\
3294	49\\
3295	49\\
3296	49\\
3297	49\\
3298	49\\
3299	49\\
3300	49\\
3301	49\\
3302	49\\
3303	49\\
3304	49\\
3305	49\\
3306	49\\
3307	49\\
3308	49\\
3309	49\\
3310	49\\
3311	49\\
3312	49\\
3313	49\\
3314	49\\
3315	49\\
3316	49\\
3317	49\\
3318	49\\
3319	49\\
3320	49\\
3321	49\\
3322	49\\
3323	49\\
3324	49\\
3325	49\\
3326	49\\
3327	49\\
3328	49\\
3329	49\\
3330	49\\
3331	49\\
3332	49\\
3333	49\\
3334	49\\
3335	49\\
3336	49\\
3337	49\\
3338	49\\
3339	49\\
3340	49\\
3341	49\\
3342	49\\
3343	49\\
3344	49\\
3345	49\\
3346	49\\
3347	49\\
3348	49\\
3349	49\\
3350	49\\
3351	49\\
3352	49\\
3353	49\\
3354	49\\
3355	49\\
3356	49\\
3357	49\\
3358	49\\
3359	49\\
3360	49\\
3361	49\\
3362	49\\
3363	49\\
3364	49\\
3365	49\\
3366	49\\
3367	49\\
3368	49\\
3369	49\\
3370	49\\
3371	49\\
3372	49\\
3373	49\\
3374	49\\
3375	49\\
3376	49\\
3377	49\\
3378	49\\
3379	49\\
3380	49\\
3381	49\\
3382	49\\
3383	49\\
3384	49\\
3385	49\\
3386	49\\
3387	49\\
3388	49\\
3389	49\\
3390	49\\
3391	49\\
3392	49\\
3393	49\\
3394	49\\
3395	49\\
3396	49\\
3397	49\\
3398	49\\
3399	49\\
3400	49\\
3401	49\\
3402	49\\
3403	49\\
3404	49\\
3405	49\\
3406	49\\
3407	49\\
3408	49\\
3409	49\\
3410	49\\
3411	49\\
3412	49\\
3413	49\\
3414	49\\
3415	49\\
3416	49\\
3417	49\\
3418	49\\
3419	49\\
3420	49\\
3421	49\\
3422	49\\
3423	49\\
3424	49\\
3425	49\\
3426	49\\
3427	49\\
3428	49\\
3429	49\\
3430	49\\
3431	49\\
3432	49\\
3433	49\\
3434	49\\
3435	49\\
3436	49\\
3437	49\\
3438	49\\
3439	49\\
3440	49\\
3441	49\\
3442	49\\
3443	49\\
3444	49\\
3445	49\\
3446	49\\
3447	49\\
3448	49\\
3449	49\\
3450	49\\
3451	49\\
3452	49\\
3453	49\\
3454	49\\
3455	49\\
3456	49\\
3457	49\\
3458	49\\
3459	49\\
3460	49\\
3461	49\\
3462	49\\
3463	49\\
3464	49\\
3465	49\\
3466	49\\
3467	49\\
3468	49\\
3469	49\\
3470	49\\
3471	49\\
3472	49\\
3473	49\\
3474	49\\
3475	49\\
3476	49\\
3477	49\\
3478	49\\
3479	49\\
3480	49\\
3481	49\\
3482	49\\
3483	49\\
3484	49\\
3485	49\\
3486	49\\
3487	49\\
3488	49\\
3489	49\\
3490	49\\
3491	49\\
3492	49\\
3493	49\\
3494	49\\
3495	49\\
3496	49\\
3497	49\\
3498	49\\
3499	49\\
3500	49\\
3501	49\\
3502	49\\
3503	49\\
3504	49\\
3505	49\\
3506	49\\
3507	49\\
3508	49\\
3509	49\\
3510	49\\
3511	49\\
3512	49\\
3513	49\\
3514	49\\
3515	49\\
3516	49\\
3517	49\\
3518	49\\
3519	49\\
3520	49\\
3521	49\\
3522	49\\
3523	49\\
3524	49\\
3525	49\\
3526	49\\
3527	49\\
3528	49\\
3529	49\\
3530	49\\
3531	49\\
3532	49\\
3533	49\\
3534	49\\
3535	49\\
3536	49\\
3537	49\\
3538	49\\
3539	49\\
3540	49\\
3541	49\\
3542	49\\
3543	49\\
3544	49\\
3545	49\\
3546	49\\
3547	49\\
3548	49\\
3549	49\\
3550	49\\
3551	49\\
3552	49\\
3553	49\\
3554	49\\
3555	49\\
3556	49\\
3557	49\\
3558	49\\
3559	49\\
3560	49\\
3561	49\\
3562	49\\
3563	49\\
3564	49\\
3565	49\\
3566	49\\
3567	49\\
3568	49\\
3569	49\\
3570	49\\
3571	49\\
3572	49\\
3573	49\\
3574	49\\
3575	49\\
3576	49\\
3577	49\\
3578	49\\
3579	49\\
3580	49\\
3581	49\\
3582	49\\
3583	49\\
3584	49\\
3585	49\\
3586	49\\
3587	49\\
3588	49\\
3589	49\\
3590	49\\
3591	49\\
3592	49\\
3593	49\\
3594	49\\
3595	49\\
3596	49\\
3597	49\\
3598	49\\
3599	49\\
3600	49\\
3601	49\\
3602	49\\
3603	49\\
3604	49\\
3605	49\\
3606	49\\
3607	49\\
3608	49\\
3609	49\\
3610	49\\
3611	49\\
3612	49\\
3613	49\\
3614	49\\
3615	49\\
3616	49\\
3617	49\\
3618	49\\
3619	49\\
3620	49\\
3621	49\\
3622	49\\
3623	49\\
3624	49\\
3625	49\\
3626	49\\
3627	49\\
3628	49\\
3629	49\\
3630	49\\
3631	49\\
3632	49\\
3633	49\\
3634	49\\
3635	49\\
3636	49\\
3637	49\\
3638	49\\
3639	49\\
3640	49\\
3641	49\\
3642	49\\
3643	49\\
3644	49\\
3645	49\\
3646	49\\
3647	49\\
3648	49\\
3649	49\\
3650	49\\
3651	49\\
3652	49\\
3653	49\\
3654	49\\
3655	49\\
3656	49\\
3657	49\\
3658	49\\
3659	49\\
3660	49\\
3661	49\\
3662	49\\
3663	49\\
3664	49\\
3665	49\\
3666	49\\
3667	49\\
3668	49\\
3669	49\\
3670	49\\
3671	49\\
3672	49\\
3673	49\\
3674	49\\
3675	49\\
3676	49\\
3677	49\\
3678	49\\
3679	49\\
3680	49\\
3681	49\\
3682	49\\
3683	49\\
3684	49\\
3685	49\\
3686	49\\
3687	49\\
3688	49\\
3689	49\\
3690	49\\
3691	49\\
3692	49\\
3693	49\\
3694	49\\
3695	49\\
3696	49\\
3697	49\\
3698	49\\
3699	49\\
3700	49\\
3701	49\\
3702	49\\
3703	49\\
3704	49\\
3705	49\\
3706	49\\
3707	49\\
3708	49\\
3709	49\\
3710	49\\
3711	49\\
3712	49\\
3713	49\\
3714	49\\
3715	49\\
3716	49\\
3717	49\\
3718	49\\
3719	49\\
3720	49\\
3721	49\\
3722	49\\
3723	49\\
3724	49\\
3725	49\\
3726	49\\
3727	49\\
3728	49\\
3729	49\\
3730	49\\
3731	49\\
3732	49\\
3733	49\\
3734	49\\
3735	49\\
3736	49\\
3737	49\\
3738	49\\
3739	49\\
3740	49\\
3741	49\\
3742	49\\
3743	49\\
3744	49\\
3745	49\\
3746	49\\
3747	49\\
3748	49\\
3749	49\\
3750	49\\
3751	49\\
3752	49\\
3753	49\\
3754	49\\
3755	49\\
3756	49\\
3757	49\\
3758	49\\
3759	49\\
3760	49\\
3761	49\\
3762	49\\
3763	49\\
3764	49\\
3765	49\\
3766	49\\
3767	49\\
3768	49\\
3769	49\\
3770	49\\
3771	49\\
3772	49\\
3773	49\\
3774	49\\
3775	49\\
3776	49\\
3777	49\\
3778	49\\
3779	49\\
3780	49\\
3781	49\\
3782	49\\
3783	49\\
3784	49\\
3785	49\\
3786	49\\
3787	49\\
3788	49\\
3789	49\\
3790	49\\
3791	49\\
3792	49\\
3793	49\\
3794	49\\
3795	49\\
3796	49\\
3797	49\\
3798	49\\
3799	49\\
3800	49\\
3801	49\\
3802	49\\
3803	49\\
3804	49\\
3805	49\\
3806	49\\
3807	49\\
3808	49\\
3809	49\\
3810	49\\
3811	49\\
3812	49\\
3813	49\\
3814	49\\
3815	49\\
3816	49\\
3817	49\\
3818	49\\
3819	49\\
3820	49\\
3821	49\\
3822	49\\
3823	49\\
3824	49\\
3825	49\\
3826	49\\
3827	49\\
3828	49\\
3829	49\\
3830	49\\
3831	49\\
3832	49\\
3833	49\\
3834	49\\
3835	49\\
3836	49\\
3837	49\\
3838	49\\
3839	49\\
3840	49\\
3841	49\\
3842	49\\
3843	49\\
3844	49\\
3845	49\\
3846	49\\
3847	49\\
3848	49\\
3849	49\\
3850	49\\
3851	49\\
3852	49\\
3853	49\\
3854	49\\
3855	49\\
3856	49\\
3857	49\\
3858	49\\
3859	49\\
3860	49\\
3861	49\\
3862	49\\
3863	49\\
3864	49\\
3865	49\\
3866	49\\
3867	49\\
3868	49\\
3869	49\\
3870	49\\
3871	49\\
3872	49\\
3873	49\\
3874	49\\
3875	49\\
3876	49\\
3877	49\\
3878	49\\
3879	49\\
3880	49\\
3881	49\\
3882	49\\
3883	49\\
3884	49\\
3885	49\\
3886	49\\
3887	49\\
3888	49\\
3889	49\\
3890	49\\
3891	49\\
3892	49\\
3893	49\\
3894	49\\
3895	49\\
3896	49\\
3897	49\\
3898	49\\
3899	49\\
3900	49\\
3901	49\\
3902	49\\
3903	49\\
3904	49\\
3905	49\\
3906	49\\
3907	49\\
3908	49\\
3909	49\\
3910	49\\
3911	49\\
3912	49\\
3913	49\\
3914	49\\
3915	49\\
3916	49\\
3917	49\\
3918	49\\
3919	49\\
3920	49\\
3921	49\\
3922	49\\
3923	49\\
3924	49\\
3925	49\\
3926	49\\
3927	49\\
3928	49\\
3929	49\\
3930	49\\
3931	49\\
3932	49\\
3933	49\\
3934	49\\
3935	49\\
3936	49\\
3937	49\\
3938	49\\
3939	49\\
3940	49\\
3941	49\\
3942	49\\
3943	49\\
3944	49\\
3945	49\\
3946	49\\
3947	49\\
3948	49\\
3949	49\\
3950	49\\
3951	49\\
3952	49\\
3953	49\\
3954	49\\
3955	49\\
3956	49\\
3957	49\\
3958	49\\
3959	49\\
3960	49\\
3961	49\\
3962	49\\
3963	49\\
3964	49\\
3965	49\\
3966	49\\
3967	49\\
3968	49\\
3969	49\\
3970	49\\
3971	49\\
3972	49\\
3973	49\\
3974	49\\
3975	49\\
3976	49\\
3977	49\\
3978	49\\
3979	49\\
3980	49\\
3981	49\\
3982	49\\
3983	49\\
3984	49\\
3985	49\\
3986	49\\
3987	49\\
3988	49\\
3989	49\\
3990	49\\
3991	49\\
3992	49\\
3993	49\\
3994	49\\
3995	49\\
3996	49\\
3997	49\\
3998	49\\
3999	49\\
4000	49\\
4001	49\\
4002	49\\
4003	49\\
4004	49\\
4005	49\\
4006	49\\
4007	49\\
4008	49\\
4009	49\\
4010	49\\
4011	49\\
4012	49\\
4013	49\\
4014	49\\
4015	49\\
4016	49\\
4017	49\\
4018	49\\
4019	49\\
4020	49\\
4021	49\\
4022	49\\
4023	49\\
4024	49\\
4025	49\\
4026	49\\
4027	49\\
4028	49\\
4029	49\\
4030	49\\
4031	49\\
4032	49\\
4033	49\\
4034	49\\
4035	49\\
4036	49\\
4037	49\\
4038	49\\
4039	49\\
4040	49\\
4041	49\\
4042	49\\
4043	49\\
4044	49\\
4045	49\\
4046	49\\
4047	49\\
4048	49\\
4049	49\\
4050	49\\
4051	49\\
4052	49\\
4053	49\\
4054	49\\
4055	49\\
4056	49\\
4057	49\\
4058	49\\
4059	49\\
4060	49\\
4061	49\\
4062	49\\
4063	49\\
4064	49\\
4065	49\\
4066	49\\
4067	49\\
4068	49\\
4069	49\\
4070	49\\
4071	49\\
4072	49\\
4073	49\\
4074	49\\
4075	49\\
4076	49\\
4077	49\\
4078	49\\
4079	49\\
4080	49\\
4081	49\\
4082	49\\
4083	49\\
4084	49\\
4085	49\\
4086	49\\
4087	49\\
4088	49\\
4089	49\\
4090	49\\
4091	49\\
4092	49\\
4093	49\\
4094	49\\
4095	49\\
4096	49\\
4097	49\\
4098	49\\
4099	49\\
4100	49\\
4101	49\\
4102	49\\
4103	49\\
4104	49\\
4105	49\\
4106	49\\
4107	49\\
4108	49\\
4109	49\\
4110	49\\
4111	49\\
4112	49\\
4113	49\\
4114	49\\
4115	49\\
4116	49\\
4117	49\\
4118	49\\
4119	49\\
4120	49\\
4121	49\\
4122	49\\
4123	49\\
4124	49\\
4125	49\\
4126	49\\
4127	49\\
4128	49\\
4129	49\\
4130	49\\
4131	49\\
4132	49\\
4133	49\\
4134	49\\
4135	49\\
4136	49\\
4137	49\\
4138	49\\
4139	49\\
4140	49\\
4141	49\\
4142	49\\
4143	49\\
4144	49\\
4145	49\\
4146	49\\
4147	49\\
4148	49\\
4149	49\\
4150	49\\
4151	49\\
4152	49\\
4153	49\\
4154	49\\
4155	49\\
4156	49\\
4157	49\\
4158	49\\
4159	49\\
4160	49\\
4161	49\\
4162	49\\
4163	49\\
4164	49\\
4165	49\\
4166	49\\
4167	49\\
4168	49\\
4169	49\\
4170	49\\
4171	49\\
4172	49\\
4173	49\\
4174	49\\
4175	49\\
4176	49\\
4177	49\\
4178	49\\
4179	49\\
4180	49\\
4181	49\\
4182	49\\
4183	49\\
4184	49\\
4185	49\\
4186	49\\
4187	49\\
4188	49\\
4189	49\\
4190	49\\
4191	49\\
4192	49\\
4193	49\\
4194	49\\
4195	49\\
4196	49\\
4197	49\\
4198	49\\
4199	49\\
4200	49\\
4201	49\\
4202	49\\
4203	49\\
4204	49\\
4205	49\\
4206	49\\
4207	49\\
4208	49\\
4209	49\\
4210	49\\
4211	49\\
4212	49\\
4213	49\\
4214	49\\
4215	49\\
4216	49\\
4217	49\\
4218	49\\
4219	49\\
4220	49\\
4221	49\\
4222	49\\
4223	49\\
4224	49\\
4225	49\\
4226	49\\
4227	49\\
4228	49\\
4229	49\\
4230	49\\
4231	49\\
4232	49\\
4233	49\\
4234	49\\
4235	49\\
4236	49\\
4237	49\\
4238	49\\
4239	49\\
4240	49\\
4241	49\\
4242	49\\
4243	49\\
4244	49\\
4245	49\\
4246	49\\
4247	49\\
4248	49\\
4249	49\\
4250	49\\
4251	49\\
4252	49\\
4253	49\\
4254	49\\
4255	49\\
4256	49\\
4257	49\\
4258	49\\
4259	49\\
4260	49\\
4261	49\\
4262	49\\
4263	49\\
4264	49\\
4265	49\\
4266	49\\
4267	49\\
4268	49\\
4269	49\\
4270	49\\
4271	49\\
4272	49\\
4273	49\\
4274	49\\
4275	49\\
4276	49\\
4277	49\\
4278	49\\
4279	49\\
4280	49\\
4281	49\\
4282	49\\
4283	49\\
4284	49\\
4285	49\\
4286	49\\
4287	49\\
4288	49\\
4289	49\\
4290	49\\
4291	49\\
4292	49\\
4293	49\\
4294	49\\
4295	49\\
4296	49\\
4297	49\\
4298	49\\
4299	49\\
4300	49\\
4301	49\\
4302	49\\
4303	49\\
4304	49\\
4305	49\\
4306	49\\
4307	49\\
4308	49\\
4309	49\\
4310	49\\
4311	49\\
4312	49\\
4313	49\\
4314	49\\
4315	49\\
4316	49\\
4317	49\\
4318	49\\
4319	49\\
4320	49\\
4321	49\\
4322	49\\
4323	49\\
4324	49\\
4325	49\\
4326	49\\
4327	49\\
4328	49\\
4329	49\\
4330	49\\
4331	49\\
4332	49\\
4333	49\\
4334	49\\
4335	49\\
4336	49\\
4337	49\\
4338	49\\
4339	49\\
4340	49\\
4341	49\\
4342	49\\
4343	49\\
4344	49\\
4345	49\\
4346	49\\
4347	49\\
4348	49\\
4349	49\\
4350	49\\
4351	49\\
4352	49\\
4353	49\\
4354	49\\
4355	49\\
4356	49\\
4357	49\\
4358	49\\
4359	49\\
4360	49\\
4361	49\\
4362	49\\
4363	49\\
4364	49\\
4365	49\\
4366	49\\
4367	49\\
4368	49\\
4369	49\\
4370	49\\
4371	49\\
4372	49\\
4373	49\\
4374	49\\
4375	49\\
4376	49\\
4377	49\\
4378	49\\
4379	49\\
4380	49\\
4381	49\\
4382	49\\
4383	49\\
4384	49\\
4385	49\\
4386	49\\
4387	49\\
4388	49\\
4389	49\\
4390	49\\
4391	49\\
4392	49\\
4393	49\\
4394	49\\
4395	49\\
4396	49\\
4397	49\\
4398	49\\
4399	49\\
4400	49\\
4401	49\\
4402	49\\
4403	49\\
4404	49\\
4405	49\\
4406	49\\
4407	49\\
4408	49\\
4409	49\\
4410	49\\
4411	49\\
4412	49\\
4413	49\\
4414	49\\
4415	49\\
4416	49\\
4417	49\\
4418	49\\
4419	49\\
4420	49\\
4421	49\\
4422	49\\
4423	49\\
4424	49\\
4425	49\\
4426	49\\
4427	49\\
4428	49\\
4429	49\\
4430	49\\
4431	49\\
4432	49\\
4433	49\\
4434	49\\
4435	49\\
4436	49\\
4437	49\\
4438	49\\
4439	49\\
4440	49\\
4441	49\\
4442	49\\
4443	49\\
4444	49\\
4445	49\\
4446	49\\
4447	49\\
4448	49\\
4449	49\\
4450	49\\
4451	49\\
4452	49\\
4453	49\\
4454	49\\
4455	49\\
4456	49\\
4457	49\\
4458	49\\
4459	49\\
4460	49\\
4461	49\\
4462	49\\
4463	49\\
4464	49\\
4465	49\\
4466	49\\
4467	49\\
4468	49\\
4469	49\\
4470	49\\
4471	49\\
4472	49\\
4473	49\\
4474	49\\
4475	49\\
4476	49\\
4477	49\\
4478	49\\
4479	49\\
4480	49\\
4481	49\\
4482	49\\
4483	49\\
4484	49\\
4485	49\\
4486	49\\
4487	49\\
4488	49\\
4489	49\\
4490	49\\
4491	49\\
4492	49\\
4493	49\\
4494	49\\
4495	49\\
4496	49\\
4497	49\\
4498	49\\
4499	49\\
4500	49\\
4501	49\\
4502	49\\
4503	49\\
4504	49\\
4505	49\\
4506	49\\
4507	49\\
4508	49\\
4509	49\\
4510	49\\
4511	49\\
4512	49\\
4513	49\\
4514	49\\
4515	49\\
4516	49\\
4517	49\\
4518	49\\
4519	49\\
4520	49\\
4521	49\\
4522	49\\
4523	49\\
4524	49\\
4525	49\\
4526	49\\
4527	49\\
4528	49\\
4529	49\\
4530	49\\
4531	49\\
4532	49\\
4533	49\\
4534	49\\
4535	49\\
4536	49\\
4537	49\\
4538	49\\
4539	49\\
4540	49\\
4541	49\\
4542	49\\
4543	49\\
4544	49\\
4545	49\\
4546	49\\
4547	49\\
4548	49\\
4549	49\\
4550	49\\
4551	49\\
4552	49\\
4553	49\\
4554	49\\
4555	49\\
4556	49\\
4557	49\\
4558	49\\
4559	49\\
4560	49\\
4561	49\\
4562	49\\
4563	49\\
4564	49\\
4565	49\\
4566	49\\
4567	49\\
4568	49\\
4569	49\\
4570	49\\
4571	49\\
4572	49\\
4573	49\\
4574	49\\
4575	49\\
4576	49\\
4577	49\\
4578	49\\
4579	49\\
4580	49\\
4581	49\\
4582	49\\
4583	49\\
4584	49\\
4585	49\\
4586	49\\
4587	49\\
4588	49\\
4589	49\\
4590	49\\
4591	49\\
4592	49\\
4593	49\\
4594	49\\
4595	49\\
4596	49\\
4597	49\\
4598	49\\
4599	49\\
4600	49\\
4601	49\\
4602	49\\
4603	49\\
4604	49\\
4605	49\\
4606	49\\
4607	49\\
4608	49\\
4609	49\\
4610	49\\
4611	49\\
4612	49\\
4613	49\\
4614	49\\
4615	49\\
4616	49\\
4617	49\\
4618	49\\
4619	49\\
4620	49\\
4621	49\\
4622	49\\
4623	49\\
4624	49\\
4625	49\\
4626	49\\
4627	49\\
4628	49\\
4629	49\\
4630	49\\
4631	49\\
4632	49\\
4633	49\\
4634	49\\
4635	49\\
4636	49\\
4637	49\\
4638	49\\
4639	49\\
4640	49\\
4641	49\\
4642	49\\
4643	49\\
4644	49\\
4645	49\\
4646	49\\
4647	49\\
4648	49\\
4649	49\\
4650	49\\
4651	49\\
4652	49\\
4653	49\\
4654	49\\
4655	49\\
4656	49\\
4657	49\\
4658	49\\
4659	49\\
4660	49\\
4661	49\\
4662	49\\
4663	49\\
4664	49\\
4665	49\\
4666	49\\
4667	49\\
4668	49\\
4669	49\\
4670	49\\
4671	49\\
4672	49\\
4673	49\\
4674	49\\
4675	49\\
4676	49\\
4677	49\\
4678	49\\
4679	49\\
4680	49\\
4681	49\\
4682	49\\
4683	49\\
4684	49\\
4685	49\\
4686	49\\
4687	49\\
4688	49\\
4689	49\\
4690	49\\
4691	49\\
4692	49\\
4693	49\\
4694	49\\
4695	49\\
4696	49\\
4697	49\\
4698	49\\
4699	49\\
4700	49\\
4701	49\\
4702	49\\
4703	49\\
4704	49\\
4705	49\\
4706	49\\
4707	49\\
4708	49\\
4709	49\\
4710	49\\
4711	49\\
4712	49\\
4713	49\\
4714	49\\
4715	49\\
4716	49\\
4717	49\\
4718	49\\
4719	49\\
4720	49\\
4721	49\\
4722	49\\
4723	49\\
4724	49\\
4725	49\\
4726	49\\
4727	49\\
4728	49\\
4729	49\\
4730	49\\
4731	49\\
4732	49\\
4733	49\\
4734	49\\
4735	49\\
4736	49\\
4737	49\\
4738	49\\
4739	49\\
4740	49\\
4741	49\\
4742	49\\
4743	49\\
4744	49\\
4745	49\\
4746	49\\
4747	49\\
4748	49\\
4749	49\\
4750	49\\
4751	49\\
4752	49\\
4753	49\\
4754	49\\
4755	49\\
4756	49\\
4757	49\\
4758	49\\
4759	49\\
4760	49\\
4761	49\\
4762	49\\
4763	49\\
4764	49\\
4765	49\\
4766	49\\
4767	49\\
4768	49\\
4769	49\\
4770	49\\
4771	49\\
4772	49\\
4773	49\\
4774	49\\
4775	49\\
4776	49\\
4777	49\\
4778	49\\
4779	49\\
4780	49\\
4781	49\\
4782	49\\
4783	49\\
4784	49\\
4785	49\\
4786	49\\
4787	49\\
4788	49\\
4789	49\\
4790	49\\
4791	49\\
4792	49\\
4793	49\\
4794	49\\
4795	49\\
4796	49\\
4797	49\\
4798	49\\
4799	49\\
4800	49\\
4801	49\\
4802	49\\
4803	49\\
4804	49\\
4805	49\\
4806	49\\
4807	49\\
4808	49\\
4809	49\\
4810	49\\
4811	49\\
4812	49\\
4813	49\\
4814	49\\
4815	49\\
4816	49\\
4817	49\\
4818	49\\
4819	49\\
4820	49\\
4821	49\\
4822	49\\
4823	49\\
4824	49\\
4825	49\\
4826	49\\
4827	49\\
4828	49\\
4829	49\\
4830	49\\
4831	49\\
4832	49\\
4833	49\\
4834	49\\
4835	49\\
4836	49\\
4837	49\\
4838	49\\
4839	49\\
4840	49\\
4841	49\\
4842	49\\
4843	49\\
4844	49\\
4845	49\\
4846	49\\
4847	49\\
4848	49\\
4849	49\\
4850	49\\
4851	49\\
4852	49\\
4853	49\\
4854	49\\
4855	49\\
4856	49\\
4857	49\\
4858	49\\
4859	49\\
4860	49\\
4861	49\\
4862	49\\
4863	49\\
4864	49\\
4865	49\\
4866	49\\
4867	49\\
4868	49\\
4869	49\\
4870	49\\
4871	49\\
4872	49\\
4873	49\\
4874	49\\
4875	49\\
4876	49\\
4877	49\\
4878	49\\
4879	49\\
4880	49\\
4881	49\\
4882	49\\
4883	49\\
4884	49\\
4885	49\\
4886	49\\
4887	49\\
4888	49\\
4889	49\\
4890	49\\
4891	49\\
4892	49\\
4893	49\\
4894	49\\
4895	49\\
4896	49\\
4897	49\\
4898	49\\
4899	49\\
4900	49\\
4901	49\\
4902	49\\
4903	49\\
4904	49\\
4905	49\\
4906	49\\
4907	49\\
4908	49\\
4909	49\\
4910	49\\
4911	49\\
4912	49\\
4913	49\\
4914	49\\
4915	49\\
4916	49\\
4917	49\\
4918	49\\
4919	49\\
4920	49\\
4921	49\\
4922	49\\
4923	49\\
4924	49\\
4925	49\\
4926	49\\
4927	49\\
4928	49\\
4929	49\\
4930	49\\
4931	49\\
4932	49\\
4933	49\\
4934	49\\
4935	49\\
4936	49\\
4937	49\\
4938	49\\
4939	49\\
4940	49\\
4941	49\\
4942	49\\
4943	49\\
4944	49\\
4945	49\\
4946	49\\
4947	49\\
4948	49\\
4949	49\\
4950	49\\
4951	49\\
4952	49\\
4953	49\\
4954	49\\
4955	49\\
4956	49\\
4957	49\\
4958	49\\
4959	49\\
4960	49\\
4961	49\\
4962	49\\
4963	49\\
4964	49\\
4965	49\\
4966	49\\
4967	49\\
4968	49\\
4969	49\\
4970	49\\
4971	49\\
4972	49\\
4973	49\\
4974	49\\
4975	49\\
4976	49\\
4977	49\\
4978	49\\
4979	49\\
4980	49\\
4981	49\\
4982	49\\
4983	49\\
4984	49\\
4985	49\\
4986	49\\
4987	49\\
4988	49\\
4989	49\\
4990	49\\
4991	49\\
4992	49\\
4993	49\\
4994	49\\
4995	49\\
4996	49\\
4997	49\\
4998	49\\
4999	49\\
};
\addlegendentry{HRL: $1^{st}$ training};

% second plot, retrain
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0.6\\
1	0.576923076923077\\
2	0.555555555555556\\
3	0.535714285714286\\
4	0.586206896551724\\
5	0.566666666666667\\
6	0.548387096774194\\
7	0.5625\\
8	0.575757575757576\\
9	0.588235294117647\\
10	0.571428571428571\\
11	0.555555555555556\\
12	0.594594594594595\\
13	0.605263157894737\\
14	0.58974358974359\\
15	0.575\\
16	0.560975609756098\\
17	0.547619047619048\\
18	0.558139534883721\\
19	0.545454545454545\\
20	0.533333333333333\\
21	0.565217391304348\\
22	0.659574468085106\\
23	0.645833333333333\\
24	0.63265306122449\\
25	0.64\\
26	0.62\\
27	0.58\\
28	0.66\\
29	0.74\\
30	0.74\\
31	0.74\\
32	0.72\\
33	0.68\\
34	0.68\\
35	0.66\\
36	0.78\\
37	0.78\\
38	0.78\\
39	0.78\\
40	0.78\\
41	0.78\\
42	0.78\\
43	0.76\\
44	0.72\\
45	0.74\\
46	0.76\\
47	0.76\\
48	0.8\\
49	0.82\\
50	0.84\\
51	0.84\\
52	0.86\\
53	0.88\\
54	0.86\\
55	0.86\\
56	0.86\\
57	0.9\\
58	0.96\\
59	0.94\\
60	0.98\\
61	0.98\\
62	0.98\\
63	1.02\\
64	1.1\\
65	1.1\\
66	1.1\\
67	1.1\\
68	1.1\\
69	1.14\\
70	1.2\\
71	1.16\\
72	1.12\\
73	1.18\\
74	1.18\\
75	1.2\\
76	1.2\\
77	1.2\\
78	1.12\\
79	1.06\\
80	1.06\\
81	1.06\\
82	1.06\\
83	1.06\\
84	1.1\\
85	1.08\\
86	0.96\\
87	0.98\\
88	1.06\\
89	1.06\\
90	1.06\\
91	1.06\\
92	1.06\\
93	1.06\\
94	1.06\\
95	1.04\\
96	1.1\\
97	1.1\\
98	1.06\\
99	1.04\\
100	1\\
101	1\\
102	0.98\\
103	0.98\\
104	0.96\\
105	1.02\\
106	1.02\\
107	0.96\\
108	0.9\\
109	0.92\\
110	0.88\\
111	0.88\\
112	0.9\\
113	0.86\\
114	0.82\\
115	0.88\\
116	0.92\\
117	0.94\\
118	0.92\\
119	1\\
120	0.94\\
121	0.94\\
122	0.88\\
123	0.84\\
124	0.84\\
125	0.86\\
126	0.86\\
127	0.9\\
128	0.9\\
129	0.88\\
130	0.88\\
131	0.88\\
132	0.88\\
133	0.9\\
134	0.86\\
135	0.88\\
136	0.88\\
137	0.94\\
138	0.88\\
139	0.88\\
140	0.94\\
141	0.94\\
142	0.94\\
143	0.96\\
144	1\\
145	1\\
146	0.92\\
147	0.98\\
148	0.94\\
149	0.94\\
150	0.94\\
151	0.94\\
152	0.94\\
153	0.92\\
154	0.98\\
155	1.02\\
156	1.1\\
157	1.1\\
158	1.12\\
159	1.1\\
160	1.1\\
161	1.14\\
162	1.08\\
163	1.06\\
164	1.04\\
165	1\\
166	0.96\\
167	0.96\\
168	0.96\\
169	0.84\\
170	0.84\\
171	0.84\\
172	0.84\\
173	0.86\\
174	0.86\\
175	0.8\\
176	0.82\\
177	0.76\\
178	0.76\\
179	0.76\\
180	0.82\\
181	0.88\\
182	0.92\\
183	0.9\\
184	0.94\\
185	0.94\\
186	0.94\\
187	0.86\\
188	0.86\\
189	0.88\\
190	0.82\\
191	0.82\\
192	0.82\\
193	0.82\\
194	0.86\\
195	0.86\\
196	0.86\\
197	0.82\\
198	0.82\\
199	0.82\\
200	0.88\\
201	0.88\\
202	0.9\\
203	0.9\\
204	0.84\\
205	0.76\\
206	0.68\\
207	0.7\\
208	0.7\\
209	0.7\\
210	0.7\\
211	0.66\\
212	0.66\\
213	0.66\\
214	0.64\\
215	0.66\\
216	0.7\\
217	0.84\\
218	0.88\\
219	0.88\\
220	0.88\\
221	0.92\\
222	0.98\\
223	0.94\\
224	0.98\\
225	0.98\\
226	0.96\\
227	0.96\\
228	0.96\\
229	1\\
230	0.96\\
231	0.98\\
232	0.94\\
233	0.94\\
234	0.96\\
235	0.94\\
236	1.02\\
237	1.02\\
238	1.02\\
239	1\\
240	1.06\\
241	1.1\\
242	1.1\\
243	1.1\\
244	1.04\\
245	1.04\\
246	1.04\\
247	1.04\\
248	1.04\\
249	1.04\\
250	0.98\\
251	0.98\\
252	1.08\\
253	1.08\\
254	1.08\\
255	1.08\\
256	1.08\\
257	1.06\\
258	1.04\\
259	1.04\\
260	1.14\\
261	1.14\\
262	1.16\\
263	1.16\\
264	1.2\\
265	1.16\\
266	1.14\\
267	1\\
268	0.96\\
269	0.98\\
270	0.98\\
271	0.98\\
272	0.92\\
273	0.92\\
274	0.88\\
275	0.88\\
276	0.88\\
277	0.9\\
278	0.94\\
279	0.9\\
280	0.88\\
281	0.86\\
282	0.86\\
283	0.86\\
284	0.86\\
285	0.86\\
286	0.78\\
287	0.78\\
288	0.76\\
289	0.76\\
290	0.76\\
291	0.76\\
292	0.76\\
293	0.74\\
294	0.72\\
295	0.72\\
296	0.76\\
297	0.74\\
298	0.74\\
299	0.74\\
300	0.76\\
301	0.8\\
302	0.72\\
303	0.74\\
304	0.8\\
305	0.8\\
306	0.84\\
307	0.84\\
308	0.84\\
309	0.86\\
310	0.76\\
311	0.76\\
312	0.74\\
313	0.74\\
314	0.7\\
315	0.7\\
316	0.68\\
317	0.66\\
318	0.68\\
319	0.7\\
320	0.72\\
321	0.68\\
322	0.68\\
323	0.68\\
324	0.72\\
325	0.72\\
326	0.72\\
327	0.72\\
328	0.68\\
329	0.7\\
330	0.7\\
331	0.76\\
332	0.78\\
333	0.78\\
334	0.78\\
335	0.78\\
336	0.78\\
337	0.78\\
338	0.8\\
339	0.84\\
340	0.78\\
341	0.74\\
342	0.78\\
343	0.8\\
344	0.86\\
345	0.86\\
346	0.82\\
347	0.82\\
348	0.84\\
349	0.9\\
350	0.88\\
351	0.84\\
352	0.8\\
353	0.78\\
354	0.72\\
355	0.76\\
356	0.72\\
357	0.78\\
358	0.78\\
359	0.76\\
360	0.86\\
361	0.86\\
362	0.88\\
363	0.9\\
364	0.9\\
365	0.92\\
366	0.92\\
367	0.98\\
368	0.98\\
369	0.94\\
370	0.96\\
371	0.96\\
372	0.96\\
373	0.96\\
374	0.92\\
375	0.98\\
376	1.02\\
377	1\\
378	1\\
379	1.02\\
380	1.04\\
381	0.94\\
382	0.92\\
383	0.92\\
384	0.86\\
385	0.9\\
386	0.9\\
387	0.9\\
388	0.9\\
389	0.86\\
390	0.86\\
391	0.88\\
392	0.84\\
393	0.9\\
394	0.84\\
395	0.84\\
396	0.84\\
397	0.84\\
398	0.82\\
399	0.8\\
400	0.8\\
401	0.8\\
402	0.88\\
403	0.92\\
404	1\\
405	0.94\\
406	0.98\\
407	0.94\\
408	0.92\\
409	0.92\\
410	0.82\\
411	0.82\\
412	0.88\\
413	0.86\\
414	0.88\\
415	0.9\\
416	0.9\\
417	0.86\\
418	0.86\\
419	0.86\\
420	0.82\\
421	0.82\\
422	0.82\\
423	0.82\\
424	0.84\\
425	0.78\\
426	0.74\\
427	0.74\\
428	0.76\\
429	0.72\\
430	0.76\\
431	0.74\\
432	0.74\\
433	0.8\\
434	0.82\\
435	0.82\\
436	0.84\\
437	0.86\\
438	0.84\\
439	0.88\\
440	0.9\\
441	0.88\\
442	0.88\\
443	0.8\\
444	0.82\\
445	0.92\\
446	0.96\\
447	0.96\\
448	0.96\\
449	0.92\\
450	0.92\\
451	0.92\\
452	0.84\\
453	0.8\\
454	0.74\\
455	0.74\\
456	0.7\\
457	0.68\\
458	0.68\\
459	0.68\\
460	0.7\\
461	0.74\\
462	0.66\\
463	0.66\\
464	0.64\\
465	0.6\\
466	0.6\\
467	0.58\\
468	0.56\\
469	0.56\\
470	0.56\\
471	0.62\\
472	0.66\\
473	0.66\\
474	0.64\\
475	0.7\\
476	0.72\\
477	0.72\\
478	0.7\\
479	0.74\\
480	0.68\\
481	0.7\\
482	0.72\\
483	0.66\\
484	0.64\\
485	0.6\\
486	0.58\\
487	0.56\\
488	0.56\\
489	0.54\\
490	0.52\\
491	0.52\\
492	0.52\\
493	0.52\\
494	0.56\\
495	0.46\\
496	0.42\\
497	0.42\\
498	0.44\\
499	0.44\\
500	0.5\\
501	0.52\\
502	0.58\\
503	0.58\\
504	0.56\\
505	0.58\\
506	0.58\\
507	0.58\\
508	0.58\\
509	0.58\\
510	0.56\\
511	0.58\\
512	0.66\\
513	0.66\\
514	0.66\\
515	0.7\\
516	0.7\\
517	0.72\\
518	0.74\\
519	0.74\\
520	0.8\\
521	0.74\\
522	0.7\\
523	0.74\\
524	0.76\\
525	0.7\\
526	0.68\\
527	0.7\\
528	0.76\\
529	0.72\\
530	0.74\\
531	0.74\\
532	0.74\\
533	0.74\\
534	0.74\\
535	0.74\\
536	0.74\\
537	0.74\\
538	0.74\\
539	0.74\\
540	0.74\\
541	0.8\\
542	0.8\\
543	0.8\\
544	0.8\\
545	0.86\\
546	0.86\\
547	0.88\\
548	0.86\\
549	0.96\\
550	0.9\\
551	0.96\\
552	0.9\\
553	0.9\\
554	0.92\\
555	0.92\\
556	0.92\\
557	0.92\\
558	0.92\\
559	0.92\\
560	1.02\\
561	0.96\\
562	0.9\\
563	0.92\\
564	0.92\\
565	0.88\\
566	0.88\\
567	0.86\\
568	0.86\\
569	0.86\\
570	0.8\\
571	0.84\\
572	0.84\\
573	0.82\\
574	0.8\\
575	0.82\\
576	0.82\\
577	0.8\\
578	0.74\\
579	0.74\\
580	0.72\\
581	0.74\\
582	0.72\\
583	0.72\\
584	0.74\\
585	0.74\\
586	0.8\\
587	0.86\\
588	0.86\\
589	0.84\\
590	0.84\\
591	0.78\\
592	0.78\\
593	0.78\\
594	0.72\\
595	0.66\\
596	0.66\\
597	0.64\\
598	0.72\\
599	0.62\\
600	0.62\\
601	0.54\\
602	0.54\\
603	0.54\\
604	0.56\\
605	0.54\\
606	0.54\\
607	0.54\\
608	0.54\\
609	0.54\\
610	0.46\\
611	0.46\\
612	0.46\\
613	0.44\\
614	0.54\\
615	0.54\\
616	0.66\\
617	0.68\\
618	0.78\\
619	0.78\\
620	0.8\\
621	0.9\\
622	0.9\\
623	0.88\\
624	0.88\\
625	0.86\\
626	0.86\\
627	0.92\\
628	0.94\\
629	0.96\\
630	0.96\\
631	0.92\\
632	0.92\\
633	1\\
634	0.98\\
635	1.02\\
636	1\\
637	0.94\\
638	0.94\\
639	0.98\\
640	0.98\\
641	0.98\\
642	0.98\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	0.92\\
649	0.92\\
650	0.96\\
651	0.96\\
652	0.98\\
653	1\\
654	0.96\\
655	0.96\\
656	0.98\\
657	1\\
658	1\\
659	1.06\\
660	1.06\\
661	1.06\\
662	1.06\\
663	1.06\\
664	0.98\\
665	0.98\\
666	0.86\\
667	0.98\\
668	0.86\\
669	0.86\\
670	0.84\\
671	0.72\\
672	0.72\\
673	0.72\\
674	0.74\\
675	0.74\\
676	0.74\\
677	0.68\\
678	0.66\\
679	0.64\\
680	0.7\\
681	0.7\\
682	0.7\\
683	0.62\\
684	0.62\\
685	0.6\\
686	0.56\\
687	0.64\\
688	0.64\\
689	0.72\\
690	0.8\\
691	0.8\\
692	0.86\\
693	0.84\\
694	0.84\\
695	0.84\\
696	0.84\\
697	0.84\\
698	0.84\\
699	0.86\\
700	0.84\\
701	0.84\\
702	0.84\\
703	0.82\\
704	0.88\\
705	0.88\\
706	0.88\\
707	0.86\\
708	0.88\\
709	0.84\\
710	0.92\\
711	0.92\\
712	0.94\\
713	0.98\\
714	0.96\\
715	0.96\\
716	0.96\\
717	0.82\\
718	0.84\\
719	0.84\\
720	0.84\\
721	0.88\\
722	0.9\\
723	0.96\\
724	1.02\\
725	1.02\\
726	1.1\\
727	1.1\\
728	1.1\\
729	1.1\\
730	1.04\\
731	1.08\\
732	1.08\\
733	1.08\\
734	1.1\\
735	1.08\\
736	1.14\\
737	1.1\\
738	1.1\\
739	0.98\\
740	0.9\\
741	0.9\\
742	0.84\\
743	0.84\\
744	0.84\\
745	0.84\\
746	0.9\\
747	0.9\\
748	0.9\\
749	0.9\\
750	0.96\\
751	0.96\\
752	0.94\\
753	0.94\\
754	0.9\\
755	0.9\\
756	0.88\\
757	0.94\\
758	0.96\\
759	0.94\\
760	0.84\\
761	0.9\\
762	0.88\\
763	0.84\\
764	0.98\\
765	1.1\\
766	1.1\\
767	1.1\\
768	1.08\\
769	1.12\\
770	1.12\\
771	1.06\\
772	1.04\\
773	0.98\\
774	0.9\\
775	0.9\\
776	0.86\\
777	0.88\\
778	0.9\\
779	0.9\\
780	0.94\\
781	0.94\\
782	0.98\\
783	1\\
784	0.98\\
785	0.98\\
786	0.92\\
787	0.88\\
788	0.88\\
789	0.98\\
790	0.98\\
791	0.98\\
792	0.98\\
793	0.98\\
794	0.98\\
795	1.02\\
796	0.96\\
797	0.96\\
798	0.98\\
799	0.98\\
800	0.92\\
801	0.92\\
802	0.92\\
803	0.94\\
804	0.92\\
805	0.92\\
806	1.02\\
807	0.96\\
808	1.02\\
809	1.02\\
810	1.04\\
811	0.98\\
812	0.96\\
813	0.96\\
814	0.84\\
815	0.72\\
816	0.74\\
817	0.74\\
818	0.74\\
819	0.74\\
820	0.8\\
821	0.8\\
822	0.8\\
823	0.8\\
824	0.84\\
825	0.9\\
826	0.86\\
827	0.84\\
828	0.92\\
829	0.94\\
830	0.9\\
831	0.86\\
832	0.82\\
833	0.84\\
834	0.86\\
835	0.86\\
836	0.9\\
837	0.92\\
838	0.92\\
839	0.86\\
840	0.86\\
841	0.86\\
842	0.86\\
843	0.86\\
844	0.88\\
845	0.84\\
846	0.86\\
847	0.86\\
848	0.88\\
849	0.86\\
850	0.88\\
851	0.88\\
852	0.9\\
853	0.9\\
854	0.9\\
855	0.9\\
856	0.8\\
857	0.82\\
858	0.72\\
859	0.72\\
860	0.7\\
861	0.7\\
862	0.76\\
863	0.76\\
864	0.74\\
865	0.74\\
866	0.72\\
867	0.72\\
868	0.74\\
869	0.7\\
870	0.64\\
871	0.64\\
872	0.64\\
873	0.64\\
874	0.6\\
875	0.54\\
876	0.56\\
877	0.64\\
878	0.54\\
879	0.52\\
880	0.54\\
881	0.58\\
882	0.58\\
883	0.54\\
884	0.52\\
885	0.52\\
886	0.48\\
887	0.52\\
888	0.52\\
889	0.56\\
890	0.56\\
891	0.58\\
892	0.7\\
893	0.74\\
894	0.72\\
895	0.72\\
896	0.7\\
897	0.72\\
898	0.68\\
899	0.68\\
900	0.64\\
901	0.66\\
902	0.64\\
903	0.62\\
904	0.66\\
905	0.68\\
906	0.7\\
907	0.78\\
908	0.84\\
909	0.86\\
910	0.86\\
911	0.96\\
912	1.02\\
913	1.02\\
914	1.02\\
915	1.06\\
916	1.06\\
917	1.06\\
918	1.06\\
919	1.06\\
920	1.06\\
921	1.1\\
922	1.1\\
923	1.14\\
924	1.14\\
925	1.16\\
926	1.14\\
927	1.06\\
928	1.1\\
929	1.1\\
930	1.1\\
931	1.06\\
932	1.06\\
933	1.08\\
934	1.2\\
935	1.2\\
936	1.24\\
937	1.32\\
938	1.32\\
939	1.24\\
940	1.24\\
941	1.24\\
942	1.12\\
943	1.08\\
944	1.1\\
945	1.1\\
946	1.16\\
947	1.14\\
948	1.2\\
949	1.2\\
950	1.2\\
951	1.28\\
952	1.32\\
953	1.38\\
954	1.38\\
955	1.36\\
956	1.34\\
957	1.28\\
958	1.22\\
959	1.2\\
960	1.22\\
961	1.12\\
962	1\\
963	1.1\\
964	1.12\\
965	1.08\\
966	1.1\\
967	1.12\\
968	1.18\\
969	1.18\\
970	1.2\\
971	1.2\\
972	1.2\\
973	1.26\\
974	1.38\\
975	1.36\\
976	1.36\\
977	1.38\\
978	1.36\\
979	1.36\\
980	1.34\\
981	1.36\\
982	1.36\\
983	1.34\\
984	1.3\\
985	1.3\\
986	1.26\\
987	1.2\\
988	1.2\\
989	1.2\\
990	1.24\\
991	1.24\\
992	1.24\\
993	1.3\\
994	1.28\\
995	1.3\\
996	1.26\\
997	1.26\\
998	1.2\\
999	1.2\\
1000	1.24\\
1001	1.14\\
1002	1.2\\
1003	1.2\\
1004	1.16\\
1005	1.18\\
1006	1.22\\
1007	1.18\\
1008	1.18\\
1009	1.18\\
1010	1.16\\
1011	1.26\\
1012	1.3\\
1013	1.2\\
1014	1.32\\
1015	1.36\\
1016	1.36\\
1017	1.38\\
1018	1.3\\
1019	1.32\\
1020	1.32\\
1021	1.28\\
1022	1.32\\
1023	1.34\\
1024	1.26\\
1025	1.26\\
1026	1.3\\
1027	1.3\\
1028	1.28\\
1029	1.32\\
1030	1.36\\
1031	1.34\\
1032	1.38\\
1033	1.42\\
1034	1.34\\
1035	1.34\\
1036	1.36\\
1037	1.28\\
1038	1.48\\
1039	1.48\\
1040	1.44\\
1041	1.42\\
1042	1.42\\
1043	1.36\\
1044	1.36\\
1045	1.34\\
1046	1.38\\
1047	1.38\\
1048	1.42\\
1049	1.44\\
1050	1.42\\
1051	1.42\\
1052	1.36\\
1053	1.34\\
1054	1.54\\
1055	1.64\\
1056	1.6\\
1057	1.6\\
1058	1.68\\
1059	1.72\\
1060	1.72\\
1061	1.62\\
1062	1.58\\
1063	1.58\\
1064	1.44\\
1065	1.44\\
1066	1.44\\
1067	1.4\\
1068	1.46\\
1069	1.44\\
1070	1.44\\
1071	1.44\\
1072	1.4\\
1073	1.28\\
1074	1.24\\
1075	1.26\\
1076	1.26\\
1077	1.24\\
1078	1.26\\
1079	1.24\\
1080	1.2\\
1081	1.2\\
1082	1.18\\
1083	1.16\\
1084	1.16\\
1085	1.16\\
1086	1.14\\
1087	1.24\\
1088	1.08\\
1089	1.12\\
1090	1.14\\
1091	1.22\\
1092	1.22\\
1093	1.22\\
1094	1.22\\
1095	1.32\\
1096	1.28\\
1097	1.34\\
1098	1.32\\
1099	1.3\\
1100	1.28\\
1101	1.32\\
1102	1.32\\
1103	1.36\\
1104	1.16\\
1105	1.04\\
1106	1.06\\
1107	1.18\\
1108	1.1\\
1109	1.06\\
1110	1.06\\
1111	1.08\\
1112	1.1\\
1113	1.16\\
1114	1.3\\
1115	1.34\\
1116	1.36\\
1117	1.42\\
1118	1.46\\
1119	1.46\\
1120	1.44\\
1121	1.44\\
1122	1.52\\
1123	1.52\\
1124	1.52\\
1125	1.5\\
1126	1.46\\
1127	1.46\\
1128	1.44\\
1129	1.42\\
1130	1.48\\
1131	1.48\\
1132	1.48\\
1133	1.46\\
1134	1.54\\
1135	1.56\\
1136	1.56\\
1137	1.46\\
1138	1.44\\
1139	1.42\\
1140	1.46\\
1141	1.4\\
1142	1.4\\
1143	1.52\\
1144	1.56\\
1145	1.46\\
1146	1.5\\
1147	1.44\\
1148	1.48\\
1149	1.48\\
1150	1.48\\
1151	1.44\\
1152	1.44\\
1153	1.36\\
1154	1.36\\
1155	1.4\\
1156	1.42\\
1157	1.34\\
1158	1.46\\
1159	1.48\\
1160	1.48\\
1161	1.48\\
1162	1.46\\
1163	1.4\\
1164	1.32\\
1165	1.28\\
1166	1.24\\
1167	1.18\\
1168	1.08\\
1169	1.1\\
1170	1.1\\
1171	1.16\\
1172	1.1\\
1173	1.2\\
1174	1.3\\
1175	1.36\\
1176	1.36\\
1177	1.48\\
1178	1.58\\
1179	1.62\\
1180	1.58\\
1181	1.58\\
1182	1.56\\
1183	1.56\\
1184	1.52\\
1185	1.5\\
1186	1.52\\
1187	1.52\\
1188	1.52\\
1189	1.5\\
1190	1.44\\
1191	1.42\\
1192	1.42\\
1193	1.5\\
1194	1.72\\
1195	1.72\\
1196	1.7\\
1197	1.72\\
1198	1.88\\
1199	2.06\\
1200	2.18\\
1201	2.28\\
1202	2.32\\
1203	2.32\\
1204	2.32\\
1205	2.28\\
1206	2.26\\
1207	2.26\\
1208	2.14\\
1209	2.16\\
1210	2.48\\
1211	2.5\\
1212	2.68\\
1213	2.74\\
1214	2.94\\
1215	2.9\\
1216	2.98\\
1217	2.98\\
1218	3.7\\
1219	3.68\\
1220	3.68\\
1221	3.62\\
1222	3.6\\
1223	3.96\\
1224	4.74\\
1225	4.68\\
1226	5.02\\
1227	5.84\\
1228	6.46\\
1229	7.34\\
1230	7.32\\
1231	8.28\\
1232	8.28\\
1233	8.28\\
1234	8.76\\
1235	8.76\\
1236	9.58\\
1237	10.06\\
1238	10.04\\
1239	10.62\\
1240	11.58\\
1241	12.48\\
1242	13.4\\
1243	13.2\\
1244	13.62\\
1245	14.08\\
1246	14.04\\
1247	14.58\\
1248	14.74\\
1249	14.56\\
1250	15.38\\
1251	15.28\\
1252	16.14\\
1253	16.72\\
1254	16.72\\
1255	16.72\\
1256	17.52\\
1257	17.48\\
1258	18.42\\
1259	18.98\\
1260	19.5\\
1261	19.96\\
1262	20.7\\
1263	21.22\\
1264	21.86\\
1265	21.86\\
1266	21.8\\
1267	22.18\\
1268	22.34\\
1269	23.08\\
1270	23.08\\
1271	23.1\\
1272	23.1\\
1273	22.9\\
1274	22.64\\
1275	23.52\\
1276	23.18\\
1277	22.24\\
1278	21.96\\
1279	21.84\\
1280	22.76\\
1281	22.1\\
1282	22.52\\
1283	22.58\\
1284	22.64\\
1285	22.64\\
1286	21.8\\
1287	21.96\\
1288	22.62\\
1289	22.88\\
1290	22.86\\
1291	22.46\\
1292	22.34\\
1293	22.34\\
1294	22.42\\
1295	22.88\\
1296	22.88\\
1297	22.32\\
1298	21.94\\
1299	22.56\\
1300	22\\
1301	22.1\\
1302	22.04\\
1303	21.46\\
1304	21.46\\
1305	21.8\\
1306	21.94\\
1307	22.06\\
1308	22.04\\
1309	22.3\\
1310	21.46\\
1311	21.08\\
1312	21.12\\
1313	21.48\\
1314	21.52\\
1315	22.12\\
1316	22.84\\
1317	23.24\\
1318	23.14\\
1319	22.4\\
1320	23.36\\
1321	24.26\\
1322	24.98\\
1323	25.18\\
1324	25.34\\
1325	25.38\\
1326	26.3\\
1327	27.1\\
1328	27.56\\
1329	27.28\\
1330	26.36\\
1331	26.94\\
1332	26.52\\
1333	27.4\\
1334	27.66\\
1335	28.1\\
1336	29.08\\
1337	29.34\\
1338	29.18\\
1339	29.3\\
1340	29.3\\
1341	29.74\\
1342	28.94\\
1343	29.9\\
1344	30.06\\
1345	29.14\\
1346	30.08\\
1347	30.08\\
1348	30.08\\
1349	30.2\\
1350	30.8\\
1351	30.7\\
1352	30.32\\
1353	31.24\\
1354	31.9\\
1355	31.98\\
1356	31.94\\
1357	32.12\\
1358	31.96\\
1359	31.58\\
1360	31.58\\
1361	32.28\\
1362	31.32\\
1363	30.38\\
1364	30.18\\
1365	30\\
1366	30.1\\
1367	29.88\\
1368	30.02\\
1369	30.18\\
1370	29.22\\
1371	29.22\\
1372	28.5\\
1373	28.28\\
1374	28.26\\
1375	27.34\\
1376	27.4\\
1377	27.46\\
1378	27.42\\
1379	27.8\\
1380	28.78\\
1381	28.86\\
1382	29.24\\
1383	29.28\\
1384	29.42\\
1385	29.94\\
1386	28.96\\
1387	29.04\\
1388	29.2\\
1389	29.08\\
1390	29.12\\
1391	29.16\\
1392	29.16\\
1393	29.18\\
1394	29.24\\
1395	30.22\\
1396	29.28\\
1397	30.26\\
1398	31.24\\
1399	31.48\\
1400	31.48\\
1401	32.46\\
1402	32.94\\
1403	33\\
1404	33.32\\
1405	33.88\\
1406	33.94\\
1407	34.62\\
1408	34.84\\
1409	35.34\\
1410	36.32\\
1411	36.48\\
1412	37.46\\
1413	38.44\\
1414	38.68\\
1415	39.24\\
1416	39.38\\
1417	39.8\\
1418	39.86\\
1419	40.68\\
1420	41.66\\
1421	41.72\\
1422	42.7\\
1423	43.44\\
1424	43.66\\
1425	44.64\\
1426	44.64\\
1427	44.76\\
1428	44.88\\
1429	44.96\\
1430	44.96\\
1431	44.98\\
1432	45.58\\
1433	45.58\\
1434	45.58\\
1435	45.6\\
1436	46.58\\
1437	46.58\\
1438	46.9\\
1439	47.04\\
1440	47.04\\
1441	47.04\\
1442	48.02\\
1443	48.02\\
1444	48.02\\
1445	48.02\\
1446	49\\
1447	49\\
1448	49\\
1449	49\\
1450	49\\
1451	49\\
1452	49\\
1453	49\\
1454	49\\
1455	49\\
1456	49\\
1457	49\\
1458	49\\
1459	49\\
1460	49\\
1461	49\\
1462	49\\
1463	49\\
1464	49\\
1465	49\\
1466	49\\
1467	49\\
1468	49\\
1469	49\\
1470	49\\
1471	49\\
1472	49\\
1473	49\\
1474	49\\
1475	49\\
1476	49\\
1477	49\\
1478	49\\
1479	49\\
1480	49\\
1481	49\\
1482	49\\
1483	49\\
1484	49\\
1485	49\\
1486	49\\
1487	49\\
1488	49\\
1489	49\\
1490	49\\
1491	49\\
1492	49\\
1493	49\\
1494	49\\
1495	49\\
1496	49\\
1497	49\\
1498	49\\
1499	49\\
1500	49\\
1501	49\\
1502	49\\
1503	49\\
1504	49\\
1505	49\\
1506	49\\
1507	49\\
1508	49\\
1509	49\\
1510	49\\
1511	49\\
1512	49\\
1513	49\\
1514	49\\
1515	49\\
1516	49\\
1517	49\\
1518	49\\
1519	49\\
1520	49\\
1521	49\\
1522	49\\
1523	49\\
1524	49\\
1525	49\\
1526	49\\
1527	49\\
1528	49\\
1529	49\\
1530	49\\
1531	49\\
1532	49\\
1533	49\\
1534	49\\
1535	49\\
1536	49\\
1537	49\\
1538	49\\
1539	49\\
1540	49\\
1541	49\\
1542	49\\
1543	49\\
1544	49\\
1545	49\\
1546	49\\
1547	49\\
1548	49\\
1549	49\\
1550	49\\
1551	49\\
1552	49\\
1553	49\\
1554	49\\
1555	49\\
1556	49\\
1557	49\\
1558	49\\
1559	49\\
1560	49\\
1561	49\\
1562	49\\
1563	49\\
1564	49\\
1565	49\\
1566	49\\
1567	49\\
1568	49\\
1569	49\\
1570	49\\
1571	49\\
1572	49\\
1573	49\\
1574	49\\
1575	49\\
1576	49\\
1577	49\\
1578	49\\
1579	49\\
1580	49\\
1581	49\\
1582	49\\
1583	49\\
1584	49\\
1585	49\\
1586	49\\
1587	49\\
1588	49\\
1589	49\\
1590	49\\
1591	49\\
1592	49\\
1593	49\\
1594	49\\
1595	49\\
1596	49\\
1597	49\\
1598	49\\
1599	49\\
1600	49\\
1601	49\\
1602	49\\
1603	49\\
1604	49\\
1605	49\\
1606	49\\
1607	49\\
1608	49\\
1609	49\\
1610	49\\
1611	49\\
1612	49\\
1613	49\\
1614	49\\
1615	49\\
1616	49\\
1617	49\\
1618	49\\
1619	49\\
1620	49\\
1621	49\\
1622	49\\
1623	49\\
1624	49\\
1625	49\\
1626	49\\
1627	49\\
1628	49\\
1629	49\\
1630	49\\
1631	49\\
1632	49\\
1633	49\\
1634	49\\
1635	49\\
1636	49\\
1637	49\\
1638	49\\
1639	49\\
1640	49\\
1641	49\\
1642	49\\
1643	49\\
1644	49\\
1645	49\\
1646	49\\
1647	49\\
1648	49\\
1649	49\\
1650	49\\
1651	49\\
1652	49\\
1653	49\\
1654	49\\
1655	49\\
1656	49\\
1657	49\\
1658	49\\
1659	49\\
1660	49\\
1661	49\\
1662	49\\
1663	49\\
1664	49\\
1665	49\\
1666	49\\
1667	49\\
1668	49\\
1669	49\\
1670	49\\
1671	49\\
1672	49\\
1673	49\\
1674	49\\
1675	49\\
1676	49\\
1677	49\\
1678	49\\
1679	49\\
1680	49\\
1681	49\\
1682	49\\
1683	49\\
1684	49\\
1685	49\\
1686	49\\
1687	49\\
1688	49\\
1689	49\\
1690	49\\
1691	49\\
1692	49\\
1693	49\\
1694	49\\
1695	49\\
1696	49\\
1697	49\\
1698	49\\
1699	49\\
1700	49\\
1701	49\\
1702	49\\
1703	49\\
1704	49\\
1705	49\\
1706	49\\
1707	49\\
1708	49\\
1709	49\\
1710	49\\
1711	49\\
1712	49\\
1713	49\\
1714	49\\
1715	49\\
1716	49\\
1717	49\\
1718	49\\
1719	49\\
1720	49\\
1721	49\\
1722	49\\
1723	49\\
1724	49\\
1725	49\\
1726	49\\
1727	49\\
1728	49\\
1729	49\\
1730	49\\
1731	49\\
1732	49\\
1733	49\\
1734	49\\
1735	49\\
1736	49\\
1737	49\\
1738	49\\
1739	49\\
1740	49\\
1741	49\\
1742	49\\
1743	49\\
1744	49\\
1745	49\\
1746	49\\
1747	49\\
1748	49\\
1749	49\\
1750	49\\
1751	49\\
1752	49\\
1753	49\\
1754	49\\
1755	49\\
1756	49\\
1757	49\\
1758	49\\
1759	49\\
1760	49\\
1761	49\\
1762	49\\
1763	49\\
1764	49\\
1765	49\\
1766	49\\
1767	49\\
1768	49\\
1769	49\\
1770	49\\
1771	49\\
1772	49\\
1773	49\\
1774	49\\
1775	49\\
1776	49\\
1777	49\\
1778	49\\
1779	49\\
1780	49\\
1781	49\\
1782	49\\
1783	49\\
1784	49\\
1785	49\\
1786	49\\
1787	49\\
1788	49\\
1789	49\\
1790	49\\
1791	49\\
1792	49\\
1793	49\\
1794	49\\
1795	49\\
1796	49\\
1797	49\\
1798	49\\
1799	49\\
1800	49\\
1801	49\\
1802	49\\
1803	49\\
1804	49\\
1805	49\\
1806	49\\
1807	49\\
1808	49\\
1809	49\\
1810	49\\
1811	49\\
1812	49\\
1813	49\\
1814	49\\
1815	49\\
1816	49\\
1817	49\\
1818	49\\
1819	49\\
1820	49\\
1821	49\\
1822	49\\
1823	49\\
1824	49\\
1825	49\\
1826	49\\
1827	49\\
1828	49\\
1829	49\\
1830	49\\
1831	49\\
1832	49\\
1833	49\\
1834	49\\
1835	49\\
1836	49\\
1837	49\\
1838	49\\
1839	49\\
1840	49\\
1841	49\\
1842	49\\
1843	49\\
1844	49\\
1845	49\\
1846	49\\
1847	49\\
1848	49\\
1849	49\\
1850	49\\
1851	49\\
1852	49\\
1853	49\\
1854	49\\
1855	49\\
1856	49\\
1857	49\\
1858	49\\
1859	49\\
1860	49\\
1861	49\\
1862	49\\
1863	49\\
1864	49\\
1865	49\\
1866	49\\
1867	49\\
1868	49\\
1869	49\\
1870	49\\
1871	49\\
1872	49\\
1873	49\\
1874	49\\
1875	49\\
1876	49\\
1877	49\\
1878	49\\
1879	49\\
1880	49\\
1881	49\\
1882	49\\
1883	49\\
1884	49\\
1885	49\\
1886	49\\
1887	49\\
1888	49\\
1889	49\\
1890	49\\
1891	49\\
1892	49\\
1893	49\\
1894	49\\
1895	49\\
1896	49\\
1897	49\\
1898	49\\
1899	49\\
1900	49\\
1901	49\\
1902	49\\
1903	49\\
1904	49\\
1905	49\\
1906	49\\
1907	49\\
1908	49\\
1909	49\\
1910	49\\
1911	49\\
1912	49\\
1913	49\\
1914	49\\
1915	49\\
1916	49\\
1917	49\\
1918	49\\
1919	49\\
1920	49\\
1921	49\\
1922	49\\
1923	49\\
1924	49\\
1925	49\\
1926	49\\
1927	49\\
1928	49\\
1929	49\\
1930	49\\
1931	49\\
1932	49\\
1933	49\\
1934	49\\
1935	49\\
1936	49\\
1937	49\\
1938	49\\
1939	49\\
1940	49\\
1941	49\\
1942	49\\
1943	49\\
1944	49\\
1945	49\\
1946	49\\
1947	49\\
1948	49\\
1949	49\\
1950	49\\
1951	49\\
1952	49\\
1953	49\\
1954	49\\
1955	49\\
1956	49\\
1957	49\\
1958	49\\
1959	49\\
1960	49\\
1961	49\\
1962	49\\
1963	49\\
1964	49\\
1965	49\\
1966	49\\
1967	49\\
1968	49\\
1969	49\\
1970	49\\
1971	49\\
1972	49\\
1973	49\\
1974	49\\
1975	49\\
1976	49\\
1977	49\\
1978	49\\
1979	49\\
1980	49\\
1981	49\\
1982	49\\
1983	49\\
1984	49\\
1985	49\\
1986	49\\
1987	49\\
1988	49\\
1989	49\\
1990	49\\
1991	49\\
1992	49\\
1993	49\\
1994	49\\
1995	49\\
1996	49\\
1997	49\\
1998	49\\
1999	49\\
2000	49\\
2001	49\\
2002	49\\
2003	49\\
2004	49\\
2005	49\\
2006	49\\
2007	49\\
2008	49\\
2009	49\\
2010	49\\
2011	49\\
2012	49\\
2013	49\\
2014	49\\
2015	49\\
2016	49\\
2017	49\\
2018	49\\
2019	49\\
2020	49\\
2021	49\\
2022	49\\
2023	49\\
2024	49\\
2025	49\\
2026	49\\
2027	49\\
2028	49\\
2029	49\\
2030	49\\
2031	49\\
2032	49\\
2033	49\\
2034	49\\
2035	49\\
2036	49\\
2037	49\\
2038	49\\
2039	49\\
2040	49\\
2041	49\\
2042	49\\
2043	49\\
2044	49\\
2045	49\\
2046	49\\
2047	49\\
2048	49\\
2049	49\\
2050	49\\
2051	49\\
2052	49\\
2053	49\\
2054	49\\
2055	49\\
2056	49\\
2057	49\\
2058	49\\
2059	49\\
2060	49\\
2061	49\\
2062	49\\
2063	49\\
2064	49\\
2065	49\\
2066	49\\
2067	49\\
2068	49\\
2069	49\\
2070	49\\
2071	49\\
2072	49\\
2073	49\\
2074	49\\
2075	49\\
2076	49\\
2077	49\\
2078	49\\
2079	49\\
2080	49\\
2081	49\\
2082	49\\
2083	49\\
2084	49\\
2085	49\\
2086	49\\
2087	49\\
2088	49\\
2089	49\\
2090	49\\
2091	49\\
2092	49\\
2093	49\\
2094	49\\
2095	49\\
2096	49\\
2097	49\\
2098	49\\
2099	49\\
2100	49\\
2101	49\\
2102	49\\
2103	49\\
2104	49\\
2105	49\\
2106	49\\
2107	49\\
2108	49\\
2109	49\\
2110	49\\
2111	49\\
2112	49\\
2113	49\\
2114	49\\
2115	49\\
2116	49\\
2117	49\\
2118	49\\
2119	49\\
2120	49\\
2121	49\\
2122	49\\
2123	49\\
2124	49\\
2125	49\\
2126	49\\
2127	49\\
2128	49\\
2129	49\\
2130	49\\
2131	49\\
2132	49\\
2133	49\\
2134	49\\
2135	49\\
2136	49\\
2137	49\\
2138	49\\
2139	49\\
2140	49\\
2141	49\\
2142	49\\
2143	49\\
2144	49\\
2145	49\\
2146	49\\
2147	49\\
2148	49\\
2149	49\\
2150	49\\
2151	49\\
2152	49\\
2153	49\\
2154	49\\
2155	49\\
2156	49\\
2157	49\\
2158	49\\
2159	49\\
2160	49\\
2161	49\\
2162	49\\
2163	49\\
2164	49\\
2165	49\\
2166	49\\
2167	49\\
2168	49\\
2169	49\\
2170	49\\
2171	49\\
2172	49\\
2173	49\\
2174	49\\
2175	49\\
2176	49\\
2177	49\\
2178	49\\
2179	49\\
2180	49\\
2181	49\\
2182	49\\
2183	49\\
2184	49\\
2185	49\\
2186	49\\
2187	49\\
2188	49\\
2189	49\\
2190	49\\
2191	49\\
2192	49\\
2193	49\\
2194	49\\
2195	49\\
2196	49\\
2197	49\\
2198	49\\
2199	49\\
2200	49\\
2201	49\\
2202	49\\
2203	49\\
2204	49\\
2205	49\\
2206	49\\
2207	49\\
2208	49\\
2209	49\\
2210	49\\
2211	49\\
2212	49\\
2213	49\\
2214	49\\
2215	49\\
2216	49\\
2217	49\\
2218	49\\
2219	49\\
2220	49\\
2221	49\\
2222	49\\
2223	49\\
2224	49\\
2225	49\\
2226	49\\
2227	49\\
2228	49\\
2229	49\\
2230	49\\
2231	49\\
2232	49\\
2233	49\\
2234	49\\
2235	49\\
2236	49\\
2237	49\\
2238	49\\
2239	49\\
2240	49\\
2241	49\\
2242	49\\
2243	49\\
2244	49\\
2245	49\\
2246	49\\
2247	49\\
2248	49\\
2249	49\\
2250	49\\
2251	49\\
2252	49\\
2253	49\\
2254	49\\
2255	49\\
2256	49\\
2257	49\\
2258	49\\
2259	49\\
2260	49\\
2261	49\\
2262	49\\
2263	49\\
2264	49\\
2265	49\\
2266	49\\
2267	49\\
2268	49\\
2269	49\\
2270	49\\
2271	49\\
2272	49\\
2273	49\\
2274	49\\
2275	49\\
2276	49\\
2277	49\\
2278	49\\
2279	49\\
2280	49\\
2281	49\\
2282	49\\
2283	49\\
2284	49\\
2285	49\\
2286	49\\
2287	49\\
2288	49\\
2289	49\\
2290	49\\
2291	49\\
2292	49\\
2293	49\\
2294	49\\
2295	49\\
2296	49\\
2297	49\\
2298	49\\
2299	49\\
2300	49\\
2301	49\\
2302	49\\
2303	49\\
2304	49\\
2305	49\\
2306	49\\
2307	49\\
2308	49\\
2309	49\\
2310	49\\
2311	49\\
2312	49\\
2313	49\\
2314	49\\
2315	49\\
2316	49\\
2317	49\\
2318	49\\
2319	49\\
2320	49\\
2321	49\\
2322	49\\
2323	49\\
2324	49\\
2325	49\\
2326	49\\
2327	49\\
2328	49\\
2329	49\\
2330	49\\
2331	49\\
2332	49\\
2333	49\\
2334	49\\
2335	49\\
2336	49\\
2337	49\\
2338	49\\
2339	49\\
2340	49\\
2341	49\\
2342	49\\
2343	49\\
2344	49\\
2345	49\\
2346	49\\
2347	49\\
2348	49\\
2349	49\\
2350	49\\
2351	49\\
2352	49\\
2353	49\\
2354	49\\
2355	49\\
2356	49\\
2357	49\\
2358	49\\
2359	49\\
2360	49\\
2361	49\\
2362	49\\
2363	49\\
2364	49\\
2365	49\\
2366	49\\
2367	49\\
2368	49\\
2369	49\\
2370	49\\
2371	49\\
2372	49\\
2373	49\\
2374	49\\
2375	49\\
2376	49\\
2377	49\\
2378	49\\
2379	49\\
2380	49\\
2381	49\\
2382	49\\
2383	49\\
2384	49\\
2385	49\\
2386	49\\
2387	49\\
2388	49\\
2389	49\\
2390	49\\
2391	49\\
2392	49\\
2393	49\\
2394	49\\
2395	49\\
2396	49\\
2397	49\\
2398	49\\
2399	49\\
2400	49\\
2401	49\\
2402	49\\
2403	49\\
2404	49\\
2405	49\\
2406	49\\
2407	49\\
2408	49\\
2409	49\\
2410	49\\
2411	49\\
2412	49\\
2413	49\\
2414	49\\
2415	49\\
2416	49\\
2417	49\\
2418	49\\
2419	49\\
2420	49\\
2421	49\\
2422	49\\
2423	49\\
2424	49\\
2425	49\\
2426	49\\
2427	49\\
2428	49\\
2429	49\\
2430	49\\
2431	49\\
2432	49\\
2433	49\\
2434	49\\
2435	49\\
2436	49\\
2437	49\\
2438	49\\
2439	49\\
2440	49\\
2441	49\\
2442	49\\
2443	49\\
2444	49\\
2445	49\\
2446	49\\
2447	49\\
2448	49\\
2449	49\\
2450	49\\
2451	49\\
2452	49\\
2453	49\\
2454	49\\
2455	49\\
2456	49\\
2457	49\\
2458	49\\
2459	49\\
2460	49\\
2461	49\\
2462	49\\
2463	49\\
2464	49\\
2465	49\\
2466	49\\
2467	49\\
2468	49\\
2469	49\\
2470	49\\
2471	49\\
2472	49\\
2473	49\\
2474	49\\
2475	49\\
2476	49\\
2477	49\\
2478	49\\
2479	49\\
2480	49\\
2481	49\\
2482	49\\
2483	49\\
2484	49\\
2485	49\\
2486	49\\
2487	49\\
2488	49\\
2489	49\\
2490	49\\
2491	49\\
2492	49\\
2493	49\\
2494	49\\
2495	49\\
2496	49\\
2497	49\\
2498	49\\
2499	49\\
2500	49\\
2501	49\\
2502	49\\
2503	49\\
2504	49\\
2505	49\\
2506	49\\
2507	49\\
2508	49\\
2509	49\\
2510	49\\
2511	49\\
2512	49\\
2513	49\\
2514	49\\
2515	49\\
2516	49\\
2517	49\\
2518	49\\
2519	49\\
2520	49\\
2521	49\\
2522	49\\
2523	49\\
2524	49\\
2525	49\\
2526	49\\
2527	49\\
2528	49\\
2529	49\\
2530	49\\
2531	49\\
2532	49\\
2533	49\\
2534	49\\
2535	49\\
2536	49\\
2537	49\\
2538	49\\
2539	49\\
2540	49\\
2541	49\\
2542	49\\
2543	49\\
2544	49\\
2545	49\\
2546	49\\
2547	49\\
2548	49\\
2549	49\\
2550	49\\
2551	49\\
2552	49\\
2553	49\\
2554	49\\
2555	49\\
2556	49\\
2557	49\\
2558	49\\
2559	49\\
2560	49\\
2561	49\\
2562	49\\
2563	49\\
2564	49\\
2565	49\\
2566	49\\
2567	49\\
2568	49\\
2569	49\\
2570	49\\
2571	49\\
2572	49\\
2573	49\\
2574	49\\
2575	49\\
2576	49\\
2577	49\\
2578	49\\
2579	49\\
2580	49\\
2581	49\\
2582	49\\
2583	49\\
2584	49\\
2585	49\\
2586	49\\
2587	49\\
2588	49\\
2589	49\\
2590	49\\
2591	49\\
2592	49\\
2593	49\\
2594	49\\
2595	49\\
2596	49\\
2597	49\\
2598	49\\
2599	49\\
2600	49\\
2601	49\\
2602	49\\
2603	49\\
2604	49\\
2605	49\\
2606	49\\
2607	49\\
2608	49\\
2609	49\\
2610	49\\
2611	49\\
2612	49\\
2613	49\\
2614	49\\
2615	49\\
2616	49\\
2617	49\\
2618	49\\
2619	49\\
2620	49\\
2621	49\\
2622	49\\
2623	49\\
2624	49\\
2625	49\\
2626	49\\
2627	49\\
2628	49\\
2629	49\\
2630	49\\
2631	49\\
2632	49\\
2633	49\\
2634	49\\
2635	49\\
2636	49\\
2637	49\\
2638	49\\
2639	49\\
2640	49\\
2641	49\\
2642	49\\
2643	49\\
2644	49\\
2645	49\\
2646	49\\
2647	49\\
2648	49\\
2649	49\\
2650	49\\
2651	49\\
2652	49\\
2653	49\\
2654	49\\
2655	49\\
2656	49\\
2657	49\\
2658	49\\
2659	49\\
2660	49\\
2661	49\\
2662	49\\
2663	49\\
2664	49\\
2665	49\\
2666	49\\
2667	49\\
2668	49\\
2669	49\\
2670	49\\
2671	49\\
2672	49\\
2673	49\\
2674	49\\
2675	49\\
2676	49\\
2677	49\\
2678	49\\
2679	49\\
2680	49\\
2681	49\\
2682	49\\
2683	49\\
2684	49\\
2685	49\\
2686	49\\
2687	49\\
2688	49\\
2689	49\\
2690	49\\
2691	49\\
2692	49\\
2693	49\\
2694	49\\
2695	49\\
2696	49\\
2697	49\\
2698	49\\
2699	49\\
2700	49\\
2701	49\\
2702	49\\
2703	49\\
2704	49\\
2705	49\\
2706	49\\
2707	49\\
2708	49\\
2709	49\\
2710	49\\
2711	49\\
2712	49\\
2713	49\\
2714	49\\
2715	49\\
2716	49\\
2717	49\\
2718	49\\
2719	49\\
2720	49\\
2721	49\\
2722	49\\
2723	49\\
2724	49\\
2725	49\\
2726	49\\
2727	49\\
2728	49\\
2729	49\\
2730	49\\
2731	49\\
2732	49\\
2733	49\\
2734	49\\
2735	49\\
2736	49\\
2737	49\\
2738	49\\
2739	49\\
2740	49\\
2741	49\\
2742	49\\
2743	49\\
2744	49\\
2745	49\\
2746	49\\
2747	49\\
2748	49\\
2749	49\\
2750	49\\
2751	49\\
2752	49\\
2753	49\\
2754	49\\
2755	49\\
2756	49\\
2757	49\\
2758	49\\
2759	49\\
2760	49\\
2761	49\\
2762	49\\
2763	49\\
2764	49\\
2765	49\\
2766	49\\
2767	49\\
2768	49\\
2769	49\\
2770	49\\
2771	49\\
2772	49\\
2773	49\\
2774	49\\
2775	49\\
2776	49\\
2777	49\\
2778	49\\
2779	49\\
2780	49\\
2781	49\\
2782	49\\
2783	49\\
2784	49\\
2785	49\\
2786	49\\
2787	49\\
2788	49\\
2789	49\\
2790	49\\
2791	49\\
2792	49\\
2793	49\\
2794	49\\
2795	49\\
2796	49\\
2797	49\\
2798	49\\
2799	49\\
2800	49\\
2801	49\\
2802	49\\
2803	49\\
2804	49\\
2805	49\\
2806	49\\
2807	49\\
2808	49\\
2809	49\\
2810	49\\
2811	49\\
2812	49\\
2813	49\\
2814	49\\
2815	49\\
2816	49\\
2817	49\\
2818	49\\
2819	49\\
2820	49\\
2821	49\\
2822	49\\
2823	49\\
2824	49\\
2825	49\\
2826	49\\
2827	49\\
2828	49\\
2829	49\\
2830	49\\
2831	49\\
2832	49\\
2833	49\\
2834	49\\
2835	49\\
2836	49\\
2837	49\\
2838	49\\
2839	49\\
2840	49\\
2841	49\\
2842	49\\
2843	49\\
2844	49\\
2845	49\\
2846	49\\
2847	49\\
2848	49\\
2849	49\\
2850	49\\
2851	49\\
2852	49\\
2853	49\\
2854	49\\
2855	49\\
2856	49\\
2857	49\\
2858	49\\
2859	49\\
2860	49\\
2861	49\\
2862	49\\
2863	49\\
2864	49\\
2865	49\\
2866	49\\
2867	49\\
2868	49\\
2869	49\\
2870	49\\
2871	49\\
2872	49\\
2873	49\\
2874	49\\
2875	49\\
2876	49\\
2877	49\\
2878	49\\
2879	49\\
2880	49\\
2881	49\\
2882	49\\
2883	49\\
2884	49\\
2885	49\\
2886	49\\
2887	49\\
2888	49\\
2889	49\\
2890	49\\
2891	49\\
2892	49\\
2893	49\\
2894	49\\
2895	49\\
2896	49\\
2897	49\\
2898	49\\
2899	49\\
2900	49\\
2901	49\\
2902	49\\
2903	49\\
2904	49\\
2905	49\\
2906	49\\
2907	49\\
2908	49\\
2909	49\\
2910	49\\
2911	49\\
2912	49\\
2913	49\\
2914	49\\
2915	49\\
2916	49\\
2917	49\\
2918	49\\
2919	49\\
2920	49\\
2921	49\\
2922	49\\
2923	49\\
2924	49\\
2925	49\\
2926	49\\
2927	49\\
2928	49\\
2929	49\\
2930	49\\
2931	49\\
2932	49\\
2933	49\\
2934	49\\
2935	49\\
2936	49\\
2937	49\\
2938	49\\
2939	49\\
2940	49\\
2941	49\\
2942	49\\
2943	49\\
2944	49\\
2945	49\\
2946	49\\
2947	49\\
2948	49\\
2949	49\\
2950	49\\
2951	49\\
2952	49\\
2953	49\\
2954	49\\
2955	49\\
2956	49\\
2957	49\\
2958	49\\
2959	49\\
2960	49\\
2961	49\\
2962	49\\
2963	49\\
2964	49\\
2965	49\\
2966	49\\
2967	49\\
2968	49\\
2969	49\\
2970	49\\
2971	49\\
2972	49\\
2973	49\\
2974	49\\
2975	49\\
2976	49\\
2977	49\\
2978	49\\
2979	49\\
2980	49\\
2981	49\\
2982	49\\
2983	49\\
2984	49\\
2985	49\\
2986	49\\
2987	49\\
2988	49\\
2989	49\\
2990	49\\
2991	49\\
2992	49\\
2993	49\\
2994	49\\
2995	49\\
2996	49\\
2997	49\\
2998	49\\
2999	49\\
3000	49\\
3001	49\\
3002	49\\
3003	49\\
3004	49\\
3005	49\\
3006	49\\
3007	49\\
3008	49\\
3009	49\\
3010	49\\
3011	49\\
3012	49\\
3013	49\\
3014	49\\
3015	49\\
3016	49\\
3017	49\\
3018	49\\
3019	49\\
3020	49\\
3021	49\\
3022	49\\
3023	49\\
3024	49\\
3025	49\\
3026	49\\
3027	49\\
3028	49\\
3029	49\\
3030	49\\
3031	49\\
3032	49\\
3033	49\\
3034	49\\
3035	49\\
3036	49\\
3037	49\\
3038	49\\
3039	49\\
3040	49\\
3041	49\\
3042	49\\
3043	49\\
3044	49\\
3045	49\\
3046	49\\
3047	49\\
3048	49\\
3049	49\\
3050	49\\
3051	49\\
3052	49\\
3053	49\\
3054	49\\
3055	49\\
3056	49\\
3057	49\\
3058	49\\
3059	49\\
3060	49\\
3061	49\\
3062	49\\
3063	49\\
3064	49\\
3065	49\\
3066	49\\
3067	49\\
3068	49\\
3069	49\\
3070	49\\
3071	49\\
3072	49\\
3073	49\\
3074	49\\
3075	49\\
3076	49\\
3077	49\\
3078	49\\
3079	49\\
3080	49\\
3081	49\\
3082	49\\
3083	49\\
3084	49\\
3085	49\\
3086	49\\
3087	49\\
3088	49\\
3089	49\\
3090	49\\
3091	49\\
3092	49\\
3093	49\\
3094	49\\
3095	49\\
3096	49\\
3097	49\\
3098	49\\
3099	49\\
3100	49\\
3101	49\\
3102	49\\
3103	49\\
3104	49\\
3105	49\\
3106	49\\
3107	49\\
3108	49\\
3109	49\\
3110	49\\
3111	49\\
3112	49\\
3113	49\\
3114	49\\
3115	49\\
3116	49\\
3117	49\\
3118	49\\
3119	49\\
3120	49\\
3121	49\\
3122	49\\
3123	49\\
3124	49\\
3125	49\\
3126	49\\
3127	49\\
3128	49\\
3129	49\\
3130	49\\
3131	49\\
3132	49\\
3133	49\\
3134	49\\
3135	49\\
3136	49\\
3137	49\\
3138	49\\
3139	49\\
3140	49\\
3141	49\\
3142	49\\
3143	49\\
3144	49\\
3145	49\\
3146	49\\
3147	49\\
3148	49\\
3149	49\\
3150	49\\
3151	49\\
3152	49\\
3153	49\\
3154	49\\
3155	49\\
3156	49\\
3157	49\\
3158	49\\
3159	49\\
3160	49\\
3161	49\\
3162	49\\
3163	49\\
3164	49\\
3165	49\\
3166	49\\
3167	49\\
3168	49\\
3169	49\\
3170	49\\
3171	49\\
3172	49\\
3173	49\\
3174	49\\
3175	49\\
3176	49\\
3177	49\\
3178	49\\
3179	49\\
3180	49\\
3181	49\\
3182	49\\
3183	49\\
3184	49\\
3185	49\\
3186	49\\
3187	49\\
3188	49\\
3189	49\\
3190	49\\
3191	49\\
3192	49\\
3193	49\\
3194	49\\
3195	49\\
3196	49\\
3197	49\\
3198	49\\
3199	49\\
3200	49\\
3201	49\\
3202	49\\
3203	49\\
3204	49\\
3205	49\\
3206	49\\
3207	49\\
3208	49\\
3209	49\\
3210	49\\
3211	49\\
3212	49\\
3213	49\\
3214	49\\
3215	49\\
3216	49\\
3217	49\\
3218	49\\
3219	49\\
3220	49\\
3221	49\\
3222	49\\
3223	49\\
3224	49\\
3225	49\\
3226	49\\
3227	49\\
3228	49\\
3229	49\\
3230	49\\
3231	49\\
3232	49\\
3233	49\\
3234	49\\
3235	49\\
3236	49\\
3237	49\\
3238	49\\
3239	49\\
3240	49\\
3241	49\\
3242	49\\
3243	49\\
3244	49\\
3245	49\\
3246	49\\
3247	49\\
3248	49\\
3249	49\\
3250	49\\
3251	49\\
3252	49\\
3253	49\\
3254	49\\
3255	49\\
3256	49\\
3257	49\\
3258	49\\
3259	49\\
3260	49\\
3261	49\\
3262	49\\
3263	49\\
3264	49\\
3265	49\\
3266	49\\
3267	49\\
3268	49\\
3269	49\\
3270	49\\
3271	49\\
3272	49\\
3273	49\\
3274	49\\
3275	49\\
3276	49\\
3277	49\\
3278	49\\
3279	49\\
3280	49\\
3281	49\\
3282	49\\
3283	49\\
3284	49\\
3285	49\\
3286	49\\
3287	49\\
3288	49\\
3289	49\\
3290	49\\
3291	49\\
3292	49\\
3293	49\\
3294	49\\
3295	49\\
3296	49\\
3297	49\\
3298	49\\
3299	49\\
3300	49\\
3301	49\\
3302	49\\
3303	49\\
3304	49\\
3305	49\\
3306	49\\
3307	49\\
3308	49\\
3309	49\\
3310	49\\
3311	49\\
3312	49\\
3313	49\\
3314	49\\
3315	49\\
3316	49\\
3317	49\\
3318	49\\
3319	49\\
3320	49\\
3321	49\\
3322	49\\
3323	49\\
3324	49\\
3325	49\\
3326	49\\
3327	49\\
3328	49\\
3329	49\\
3330	49\\
3331	49\\
3332	49\\
3333	49\\
3334	49\\
3335	49\\
3336	49\\
3337	49\\
3338	49\\
3339	49\\
3340	49\\
3341	49\\
3342	49\\
3343	49\\
3344	49\\
3345	49\\
3346	49\\
3347	49\\
3348	49\\
3349	49\\
3350	49\\
3351	49\\
3352	49\\
3353	49\\
3354	49\\
3355	49\\
3356	49\\
3357	49\\
3358	49\\
3359	49\\
3360	49\\
3361	49\\
3362	49\\
3363	49\\
3364	49\\
3365	49\\
3366	49\\
3367	49\\
3368	49\\
3369	49\\
3370	49\\
3371	49\\
3372	49\\
3373	49\\
3374	49\\
3375	49\\
3376	49\\
3377	49\\
3378	49\\
3379	49\\
3380	49\\
3381	49\\
3382	49\\
3383	49\\
3384	49\\
3385	49\\
3386	49\\
3387	49\\
3388	49\\
3389	49\\
3390	49\\
3391	49\\
3392	49\\
3393	49\\
3394	49\\
3395	49\\
3396	49\\
3397	49\\
3398	49\\
3399	49\\
3400	49\\
3401	49\\
3402	49\\
3403	49\\
3404	49\\
3405	49\\
3406	49\\
3407	49\\
3408	49\\
3409	49\\
3410	49\\
3411	49\\
3412	49\\
3413	49\\
3414	49\\
3415	49\\
3416	49\\
3417	49\\
3418	49\\
3419	49\\
3420	49\\
3421	49\\
3422	49\\
3423	49\\
3424	49\\
3425	49\\
3426	49\\
3427	49\\
3428	49\\
3429	49\\
3430	49\\
3431	49\\
3432	49\\
3433	49\\
3434	49\\
3435	49\\
3436	49\\
3437	49\\
3438	49\\
3439	49\\
3440	49\\
3441	49\\
3442	49\\
3443	49\\
3444	49\\
3445	49\\
3446	49\\
3447	49\\
3448	49\\
3449	49\\
3450	49\\
3451	49\\
3452	49\\
3453	49\\
3454	49\\
3455	49\\
3456	49\\
3457	49\\
3458	49\\
3459	49\\
3460	49\\
3461	49\\
3462	49\\
3463	49\\
3464	49\\
3465	49\\
3466	49\\
3467	49\\
3468	49\\
3469	49\\
3470	49\\
3471	49\\
3472	49\\
3473	49\\
3474	49\\
3475	49\\
3476	49\\
3477	49\\
3478	49\\
3479	49\\
3480	49\\
3481	49\\
3482	49\\
3483	49\\
3484	49\\
3485	49\\
3486	49\\
3487	49\\
3488	49\\
3489	49\\
3490	49\\
3491	49\\
3492	49\\
3493	49\\
3494	49\\
3495	49\\
3496	49\\
3497	49\\
3498	49\\
3499	49\\
3500	49\\
3501	49\\
3502	49\\
3503	49\\
3504	49\\
3505	49\\
3506	49\\
3507	49\\
3508	49\\
3509	49\\
3510	49\\
3511	49\\
3512	49\\
3513	49\\
3514	49\\
3515	49\\
3516	49\\
3517	49\\
3518	49\\
3519	49\\
3520	49\\
3521	49\\
3522	49\\
3523	49\\
3524	49\\
3525	49\\
3526	49\\
3527	49\\
3528	49\\
3529	49\\
3530	49\\
3531	49\\
3532	49\\
3533	49\\
3534	49\\
3535	49\\
3536	49\\
3537	49\\
3538	49\\
3539	49\\
3540	49\\
3541	49\\
3542	49\\
3543	49\\
3544	49\\
3545	49\\
3546	49\\
3547	49\\
3548	49\\
3549	49\\
3550	49\\
3551	49\\
3552	49\\
3553	49\\
3554	49\\
3555	49\\
3556	49\\
3557	49\\
3558	49\\
3559	49\\
3560	49\\
3561	49\\
3562	49\\
3563	49\\
3564	49\\
3565	49\\
3566	49\\
3567	49\\
3568	49\\
3569	49\\
3570	49\\
3571	49\\
3572	49\\
3573	49\\
3574	49\\
3575	49\\
3576	49\\
3577	49\\
3578	49\\
3579	49\\
3580	49\\
3581	49\\
3582	49\\
3583	49\\
3584	49\\
3585	49\\
3586	49\\
3587	49\\
3588	49\\
3589	49\\
3590	49\\
3591	49\\
3592	49\\
3593	49\\
3594	49\\
3595	49\\
3596	49\\
3597	49\\
3598	49\\
3599	49\\
3600	49\\
3601	49\\
3602	49\\
3603	49\\
3604	49\\
3605	49\\
3606	49\\
3607	49\\
3608	49\\
3609	49\\
3610	49\\
3611	49\\
3612	49\\
3613	49\\
3614	49\\
3615	49\\
3616	49\\
3617	49\\
3618	49\\
3619	49\\
3620	49\\
3621	49\\
3622	49\\
3623	49\\
3624	49\\
3625	49\\
3626	49\\
3627	49\\
3628	49\\
3629	49\\
3630	49\\
3631	49\\
3632	49\\
3633	49\\
3634	49\\
3635	49\\
3636	49\\
3637	49\\
3638	49\\
3639	49\\
3640	49\\
3641	49\\
3642	49\\
3643	49\\
3644	49\\
3645	49\\
3646	49\\
3647	49\\
3648	49\\
3649	49\\
3650	49\\
3651	49\\
3652	49\\
3653	49\\
3654	49\\
3655	49\\
3656	49\\
3657	49\\
3658	49\\
3659	49\\
3660	49\\
3661	49\\
3662	49\\
3663	49\\
3664	49\\
3665	49\\
3666	49\\
3667	49\\
3668	49\\
3669	49\\
3670	49\\
3671	49\\
3672	49\\
3673	49\\
3674	49\\
3675	49\\
3676	49\\
3677	49\\
3678	49\\
3679	49\\
3680	49\\
3681	49\\
3682	49\\
3683	49\\
3684	49\\
3685	49\\
3686	49\\
3687	49\\
3688	49\\
3689	49\\
3690	49\\
3691	49\\
3692	49\\
3693	49\\
3694	49\\
3695	49\\
3696	49\\
3697	49\\
3698	49\\
3699	49\\
3700	49\\
3701	49\\
3702	49\\
3703	49\\
3704	49\\
3705	49\\
3706	49\\
3707	49\\
3708	49\\
3709	49\\
3710	49\\
3711	49\\
3712	49\\
3713	49\\
3714	49\\
3715	49\\
3716	49\\
3717	49\\
3718	49\\
3719	49\\
3720	49\\
3721	49\\
3722	49\\
3723	49\\
3724	49\\
3725	49\\
3726	49\\
3727	49\\
3728	49\\
3729	49\\
3730	49\\
3731	49\\
3732	49\\
3733	49\\
3734	49\\
3735	49\\
3736	49\\
3737	49\\
3738	49\\
3739	49\\
3740	49\\
3741	49\\
3742	49\\
3743	49\\
3744	49\\
3745	49\\
3746	49\\
3747	49\\
3748	49\\
3749	49\\
3750	49\\
3751	49\\
3752	49\\
3753	49\\
3754	49\\
3755	49\\
3756	49\\
3757	49\\
3758	49\\
3759	49\\
3760	49\\
3761	49\\
3762	49\\
3763	49\\
3764	49\\
3765	49\\
3766	49\\
3767	49\\
3768	49\\
3769	49\\
3770	49\\
3771	49\\
3772	49\\
3773	49\\
3774	49\\
3775	49\\
3776	49\\
3777	49\\
3778	49\\
3779	49\\
3780	49\\
3781	49\\
3782	49\\
3783	49\\
3784	49\\
3785	49\\
3786	49\\
3787	49\\
3788	49\\
3789	49\\
3790	49\\
3791	49\\
3792	49\\
3793	49\\
3794	49\\
3795	49\\
3796	49\\
3797	49\\
3798	49\\
3799	49\\
3800	49\\
3801	49\\
3802	49\\
3803	49\\
3804	49\\
3805	49\\
3806	49\\
3807	49\\
3808	49\\
3809	49\\
3810	49\\
3811	49\\
3812	49\\
3813	49\\
3814	49\\
3815	49\\
3816	49\\
3817	49\\
3818	49\\
3819	49\\
3820	49\\
3821	49\\
3822	49\\
3823	49\\
3824	49\\
3825	49\\
3826	49\\
3827	49\\
3828	49\\
3829	49\\
3830	49\\
3831	49\\
3832	49\\
3833	49\\
3834	49\\
3835	49\\
3836	49\\
3837	49\\
3838	49\\
3839	49\\
3840	49\\
3841	49\\
3842	49\\
3843	49\\
3844	49\\
3845	49\\
3846	49\\
3847	49\\
3848	49\\
3849	49\\
3850	49\\
3851	49\\
3852	49\\
3853	49\\
3854	49\\
3855	49\\
3856	49\\
3857	49\\
3858	49\\
3859	49\\
3860	49\\
3861	49\\
3862	49\\
3863	49\\
3864	49\\
3865	49\\
3866	49\\
3867	49\\
3868	49\\
3869	49\\
3870	49\\
3871	49\\
3872	49\\
3873	49\\
3874	49\\
3875	49\\
3876	49\\
3877	49\\
3878	49\\
3879	49\\
3880	49\\
3881	49\\
3882	49\\
3883	49\\
3884	49\\
3885	49\\
3886	49\\
3887	49\\
3888	49\\
3889	49\\
3890	49\\
3891	49\\
3892	49\\
3893	49\\
3894	49\\
3895	49\\
3896	49\\
3897	49\\
3898	49\\
3899	49\\
3900	49\\
3901	49\\
3902	49\\
3903	49\\
3904	49\\
3905	49\\
3906	49\\
3907	49\\
3908	49\\
3909	49\\
3910	49\\
3911	49\\
3912	49\\
3913	49\\
3914	49\\
3915	49\\
3916	49\\
3917	49\\
3918	49\\
3919	49\\
3920	49\\
3921	49\\
3922	49\\
3923	49\\
3924	49\\
3925	49\\
3926	49\\
3927	49\\
3928	49\\
3929	49\\
3930	49\\
3931	49\\
3932	49\\
3933	49\\
3934	49\\
3935	49\\
3936	49\\
3937	49\\
3938	49\\
3939	49\\
3940	49\\
3941	49\\
3942	49\\
3943	49\\
3944	49\\
3945	49\\
3946	49\\
3947	49\\
3948	49\\
3949	49\\
3950	49\\
3951	49\\
3952	49\\
3953	49\\
3954	49\\
3955	49\\
3956	49\\
3957	49\\
3958	49\\
3959	49\\
3960	49\\
3961	49\\
3962	49\\
3963	49\\
3964	49\\
3965	49\\
3966	49\\
3967	49\\
3968	49\\
3969	49\\
3970	49\\
3971	49\\
3972	49\\
3973	49\\
3974	49\\
3975	49\\
3976	49\\
3977	49\\
3978	49\\
3979	49\\
3980	49\\
3981	49\\
3982	49\\
3983	49\\
3984	49\\
3985	49\\
3986	49\\
3987	49\\
3988	49\\
3989	49\\
3990	49\\
3991	49\\
3992	49\\
3993	49\\
3994	49\\
3995	49\\
3996	49\\
3997	49\\
3998	49\\
3999	49\\
4000	49\\
4001	49\\
4002	49\\
4003	49\\
4004	49\\
4005	49\\
4006	49\\
4007	49\\
4008	49\\
4009	49\\
4010	49\\
4011	49\\
4012	49\\
4013	49\\
4014	49\\
4015	49\\
4016	49\\
4017	49\\
4018	49\\
4019	49\\
4020	49\\
4021	49\\
4022	49\\
4023	49\\
4024	49\\
4025	49\\
4026	49\\
4027	49\\
4028	49\\
4029	49\\
4030	49\\
4031	49\\
4032	49\\
4033	49\\
4034	49\\
4035	49\\
4036	49\\
4037	49\\
4038	49\\
4039	49\\
4040	49\\
4041	49\\
4042	49\\
4043	49\\
4044	49\\
4045	49\\
4046	49\\
4047	49\\
4048	49\\
4049	49\\
4050	49\\
4051	49\\
4052	49\\
4053	49\\
4054	49\\
4055	49\\
4056	49\\
4057	49\\
4058	49\\
4059	49\\
4060	49\\
4061	49\\
4062	49\\
4063	49\\
4064	49\\
4065	49\\
4066	49\\
4067	49\\
4068	49\\
4069	49\\
4070	49\\
4071	49\\
4072	49\\
4073	49\\
4074	49\\
4075	49\\
4076	49\\
4077	49\\
4078	49\\
4079	49\\
4080	49\\
4081	49\\
4082	49\\
4083	49\\
4084	49\\
4085	49\\
4086	49\\
4087	49\\
4088	49\\
4089	49\\
4090	49\\
4091	49\\
4092	49\\
4093	49\\
4094	49\\
4095	49\\
4096	49\\
4097	49\\
4098	49\\
4099	49\\
4100	49\\
4101	49\\
4102	49\\
4103	49\\
4104	49\\
4105	49\\
4106	49\\
4107	49\\
4108	49\\
4109	49\\
4110	49\\
4111	49\\
4112	49\\
4113	49\\
4114	49\\
4115	49\\
4116	49\\
4117	49\\
4118	49\\
4119	49\\
4120	49\\
4121	49\\
4122	49\\
4123	49\\
4124	49\\
4125	49\\
4126	49\\
4127	49\\
4128	49\\
4129	49\\
4130	49\\
4131	49\\
4132	49\\
4133	49\\
4134	49\\
4135	49\\
4136	49\\
4137	49\\
4138	49\\
4139	49\\
4140	49\\
4141	49\\
4142	49\\
4143	49\\
4144	49\\
4145	49\\
4146	49\\
4147	49\\
4148	49\\
4149	49\\
4150	49\\
4151	49\\
4152	49\\
4153	49\\
4154	49\\
4155	49\\
4156	49\\
4157	49\\
4158	49\\
4159	49\\
4160	49\\
4161	49\\
4162	49\\
4163	49\\
4164	49\\
4165	49\\
4166	49\\
4167	49\\
4168	49\\
4169	49\\
4170	49\\
4171	49\\
4172	49\\
4173	49\\
4174	49\\
4175	49\\
4176	49\\
4177	49\\
4178	49\\
4179	49\\
4180	49\\
4181	49\\
4182	49\\
4183	49\\
4184	49\\
4185	49\\
4186	49\\
4187	49\\
4188	49\\
4189	49\\
4190	49\\
4191	49\\
4192	49\\
4193	49\\
4194	49\\
4195	49\\
4196	49\\
4197	49\\
4198	49\\
4199	49\\
4200	49\\
4201	49\\
4202	49\\
4203	49\\
4204	49\\
4205	49\\
4206	49\\
4207	49\\
4208	49\\
4209	49\\
4210	49\\
4211	49\\
4212	49\\
4213	49\\
4214	49\\
4215	49\\
4216	49\\
4217	49\\
4218	49\\
4219	49\\
4220	49\\
4221	49\\
4222	49\\
4223	49\\
4224	49\\
4225	49\\
4226	49\\
4227	49\\
4228	49\\
4229	49\\
4230	49\\
4231	49\\
4232	49\\
4233	49\\
4234	49\\
4235	49\\
4236	49\\
4237	49\\
4238	49\\
4239	49\\
4240	49\\
4241	49\\
4242	49\\
4243	49\\
4244	49\\
4245	49\\
4246	49\\
4247	49\\
4248	49\\
4249	49\\
4250	49\\
4251	49\\
4252	49\\
4253	49\\
4254	49\\
4255	49\\
4256	49\\
4257	49\\
4258	49\\
4259	49\\
4260	49\\
4261	49\\
4262	49\\
4263	49\\
4264	49\\
4265	49\\
4266	49\\
4267	49\\
4268	49\\
4269	49\\
4270	49\\
4271	49\\
4272	49\\
4273	49\\
4274	49\\
4275	49\\
4276	49\\
4277	49\\
4278	49\\
4279	49\\
4280	49\\
4281	49\\
4282	49\\
4283	49\\
4284	49\\
4285	49\\
4286	49\\
4287	49\\
4288	49\\
4289	49\\
4290	49\\
4291	49\\
4292	49\\
4293	49\\
4294	49\\
4295	49\\
4296	49\\
4297	49\\
4298	49\\
4299	49\\
4300	49\\
4301	49\\
4302	49\\
4303	49\\
4304	49\\
4305	49\\
4306	49\\
4307	49\\
4308	49\\
4309	49\\
4310	49\\
4311	49\\
4312	49\\
4313	49\\
4314	49\\
4315	49\\
4316	49\\
4317	49\\
4318	49\\
4319	49\\
4320	49\\
4321	49\\
4322	49\\
4323	49\\
4324	49\\
4325	49\\
4326	49\\
4327	49\\
4328	49\\
4329	49\\
4330	49\\
4331	49\\
4332	49\\
4333	49\\
4334	49\\
4335	49\\
4336	49\\
4337	49\\
4338	49\\
4339	49\\
4340	49\\
4341	49\\
4342	49\\
4343	49\\
4344	49\\
4345	49\\
4346	49\\
4347	49\\
4348	49\\
4349	49\\
4350	49\\
4351	49\\
4352	49\\
4353	49\\
4354	49\\
4355	49\\
4356	49\\
4357	49\\
4358	49\\
4359	49\\
4360	49\\
4361	49\\
4362	49\\
4363	49\\
4364	49\\
4365	49\\
4366	49\\
4367	49\\
4368	49\\
4369	49\\
4370	49\\
4371	49\\
4372	49\\
4373	49\\
4374	49\\
4375	49\\
4376	49\\
4377	49\\
4378	49\\
4379	49\\
4380	49\\
4381	49\\
4382	49\\
4383	49\\
4384	49\\
4385	49\\
4386	49\\
4387	49\\
4388	49\\
4389	49\\
4390	49\\
4391	49\\
4392	49\\
4393	49\\
4394	49\\
4395	49\\
4396	49\\
4397	49\\
4398	49\\
4399	49\\
4400	49\\
4401	49\\
4402	49\\
4403	49\\
4404	49\\
4405	49\\
4406	49\\
4407	49\\
4408	49\\
4409	49\\
4410	49\\
4411	49\\
4412	49\\
4413	49\\
4414	49\\
4415	49\\
4416	49\\
4417	49\\
4418	49\\
4419	49\\
4420	49\\
4421	49\\
4422	49\\
4423	49\\
4424	49\\
4425	49\\
4426	49\\
4427	49\\
4428	49\\
4429	49\\
4430	49\\
4431	49\\
4432	49\\
4433	49\\
4434	49\\
4435	49\\
4436	49\\
4437	49\\
4438	49\\
4439	49\\
4440	49\\
4441	49\\
4442	49\\
4443	49\\
4444	49\\
4445	49\\
4446	49\\
4447	49\\
4448	49\\
4449	49\\
4450	49\\
4451	49\\
4452	49\\
4453	49\\
4454	49\\
4455	49\\
4456	49\\
4457	49\\
4458	49\\
4459	49\\
4460	49\\
4461	49\\
4462	49\\
4463	49\\
4464	49\\
4465	49\\
4466	49\\
4467	49\\
4468	49\\
4469	49\\
4470	49\\
4471	49\\
4472	49\\
4473	49\\
4474	49\\
4475	49\\
4476	49\\
4477	49\\
4478	49\\
4479	49\\
4480	49\\
4481	49\\
4482	49\\
4483	49\\
4484	49\\
4485	49\\
4486	49\\
4487	49\\
4488	49\\
4489	49\\
4490	49\\
4491	49\\
4492	49\\
4493	49\\
4494	49\\
4495	49\\
4496	49\\
4497	49\\
4498	49\\
4499	49\\
4500	49\\
4501	49\\
4502	49\\
4503	49\\
4504	49\\
4505	49\\
4506	49\\
4507	49\\
4508	49\\
4509	49\\
4510	49\\
4511	49\\
4512	49\\
4513	49\\
4514	49\\
4515	49\\
4516	49\\
4517	49\\
4518	49\\
4519	49\\
4520	49\\
4521	49\\
4522	49\\
4523	49\\
4524	49\\
4525	49\\
4526	49\\
4527	49\\
4528	49\\
4529	49\\
4530	49\\
4531	49\\
4532	49\\
4533	49\\
4534	49\\
4535	49\\
4536	49\\
4537	49\\
4538	49\\
4539	49\\
4540	49\\
4541	49\\
4542	49\\
4543	49\\
4544	49\\
4545	49\\
4546	49\\
4547	49\\
4548	49\\
4549	49\\
4550	49\\
4551	49\\
4552	49\\
4553	49\\
4554	49\\
4555	49\\
4556	49\\
4557	49\\
4558	49\\
4559	49\\
4560	49\\
4561	49\\
4562	49\\
4563	49\\
4564	49\\
4565	49\\
4566	49\\
4567	49\\
4568	49\\
4569	49\\
4570	49\\
4571	49\\
4572	49\\
4573	49\\
4574	49\\
4575	49\\
4576	49\\
4577	49\\
4578	49\\
4579	49\\
4580	49\\
4581	49\\
4582	49\\
4583	49\\
4584	49\\
4585	49\\
4586	49\\
4587	49\\
4588	49\\
4589	49\\
4590	49\\
4591	49\\
4592	49\\
4593	49\\
4594	49\\
4595	49\\
4596	49\\
4597	49\\
4598	49\\
4599	49\\
4600	49\\
4601	49\\
4602	49\\
4603	49\\
4604	49\\
4605	49\\
4606	49\\
4607	49\\
4608	49\\
4609	49\\
4610	49\\
4611	49\\
4612	49\\
4613	49\\
4614	49\\
4615	49\\
4616	49\\
4617	49\\
4618	49\\
4619	49\\
4620	49\\
4621	49\\
4622	49\\
4623	49\\
4624	49\\
4625	49\\
4626	49\\
4627	49\\
4628	49\\
4629	49\\
4630	49\\
4631	49\\
4632	49\\
4633	49\\
4634	49\\
4635	49\\
4636	49\\
4637	49\\
4638	49\\
4639	49\\
4640	49\\
4641	49\\
4642	49\\
4643	49\\
4644	49\\
4645	49\\
4646	49\\
4647	49\\
4648	49\\
4649	49\\
4650	49\\
4651	49\\
4652	49\\
4653	49\\
4654	49\\
4655	49\\
4656	49\\
4657	49\\
4658	49\\
4659	49\\
4660	49\\
4661	49\\
4662	49\\
4663	49\\
4664	49\\
4665	49\\
4666	49\\
4667	49\\
4668	49\\
4669	49\\
4670	49\\
4671	49\\
4672	49\\
4673	49\\
4674	49\\
4675	49\\
4676	49\\
4677	49\\
4678	49\\
4679	49\\
4680	49\\
4681	49\\
4682	49\\
4683	49\\
4684	49\\
4685	49\\
4686	49\\
4687	49\\
4688	49\\
4689	49\\
4690	49\\
4691	49\\
4692	49\\
4693	49\\
4694	49\\
4695	49\\
4696	49\\
4697	49\\
4698	49\\
4699	49\\
4700	49\\
4701	49\\
4702	49\\
4703	49\\
4704	49\\
4705	49\\
4706	49\\
4707	49\\
4708	49\\
4709	49\\
4710	49\\
4711	49\\
4712	49\\
4713	49\\
4714	49\\
4715	49\\
4716	49\\
4717	49\\
4718	49\\
4719	49\\
4720	49\\
4721	49\\
4722	49\\
4723	49\\
4724	49\\
4725	49\\
4726	49\\
4727	49\\
4728	49\\
4729	49\\
4730	49\\
4731	49\\
4732	49\\
4733	49\\
4734	49\\
4735	49\\
4736	49\\
4737	49\\
4738	49\\
4739	49\\
4740	49\\
4741	49\\
4742	49\\
4743	49\\
4744	49\\
4745	49\\
4746	49\\
4747	49\\
4748	49\\
4749	49\\
4750	49\\
4751	49\\
4752	49\\
4753	49\\
4754	49\\
4755	49\\
4756	49\\
4757	49\\
4758	49\\
4759	49\\
4760	49\\
4761	49\\
4762	49\\
4763	49\\
4764	49\\
4765	49\\
4766	49\\
4767	49\\
4768	49\\
4769	49\\
4770	49\\
4771	49\\
4772	49\\
4773	49\\
4774	49\\
4775	49\\
4776	49\\
4777	49\\
4778	49\\
4779	49\\
4780	49\\
4781	49\\
4782	49\\
4783	49\\
4784	49\\
4785	49\\
4786	49\\
4787	49\\
4788	49\\
4789	49\\
4790	49\\
4791	49\\
4792	49\\
4793	49\\
4794	49\\
4795	49\\
4796	49\\
4797	49\\
4798	49\\
4799	49\\
4800	49\\
4801	49\\
4802	49\\
4803	49\\
4804	49\\
4805	49\\
4806	49\\
4807	49\\
4808	49\\
4809	49\\
4810	49\\
4811	49\\
4812	49\\
4813	49\\
4814	49\\
4815	49\\
4816	49\\
4817	49\\
4818	49\\
4819	49\\
4820	49\\
4821	49\\
4822	49\\
4823	49\\
4824	49\\
4825	49\\
4826	49\\
4827	49\\
4828	49\\
4829	49\\
4830	49\\
4831	49\\
4832	49\\
4833	49\\
4834	49\\
4835	49\\
4836	49\\
4837	49\\
4838	49\\
4839	49\\
4840	49\\
4841	49\\
4842	49\\
4843	49\\
4844	49\\
4845	49\\
4846	49\\
4847	49\\
4848	49\\
4849	49\\
4850	49\\
4851	49\\
4852	49\\
4853	49\\
4854	49\\
4855	49\\
4856	49\\
4857	49\\
4858	49\\
4859	49\\
4860	49\\
4861	49\\
4862	49\\
4863	49\\
4864	49\\
4865	49\\
4866	49\\
4867	49\\
4868	49\\
4869	49\\
4870	49\\
4871	49\\
4872	49\\
4873	49\\
4874	49\\
4875	49\\
4876	49\\
4877	49\\
4878	49\\
4879	49\\
4880	49\\
4881	49\\
4882	49\\
4883	49\\
4884	49\\
4885	49\\
4886	49\\
4887	49\\
4888	49\\
4889	49\\
4890	49\\
4891	49\\
4892	49\\
4893	49\\
4894	49\\
4895	49\\
4896	49\\
4897	49\\
4898	49\\
4899	49\\
4900	49\\
4901	49\\
4902	49\\
4903	49\\
4904	49\\
4905	49\\
4906	49\\
4907	49\\
4908	49\\
4909	49\\
4910	49\\
4911	49\\
4912	49\\
4913	49\\
4914	49\\
4915	49\\
4916	49\\
4917	49\\
4918	49\\
4919	49\\
4920	49\\
4921	49\\
4922	49\\
4923	49\\
4924	49\\
4925	49\\
4926	49\\
4927	49\\
4928	49\\
4929	49\\
4930	49\\
4931	49\\
4932	49\\
4933	49\\
4934	49\\
4935	49\\
4936	49\\
4937	49\\
4938	49\\
4939	49\\
4940	49\\
4941	49\\
4942	49\\
4943	49\\
4944	49\\
4945	49\\
4946	49\\
4947	49\\
4948	49\\
4949	49\\
4950	49\\
4951	49\\
4952	49\\
4953	49\\
4954	49\\
4955	49\\
4956	49\\
4957	49\\
4958	49\\
4959	49\\
4960	49\\
4961	49\\
4962	49\\
4963	49\\
4964	49\\
4965	49\\
4966	49\\
4967	49\\
4968	49\\
4969	49\\
4970	49\\
4971	49\\
4972	49\\
4973	49\\
4974	49\\
4975	49\\
4976	49\\
4977	49\\
4978	49\\
4979	49\\
4980	49\\
4981	49\\
4982	49\\
4983	49\\
4984	49\\
4985	49\\
4986	49\\
4987	49\\
4988	49\\
4989	49\\
4990	49\\
4991	49\\
4992	49\\
4993	49\\
4994	49\\
4995	49\\
4996	49\\
4997	49\\
4998	49\\
4999	49\\
};
\addlegendentry{HRL: retraining};



% Watkins' Q-learning
\addplot [color=mycolor0, dotted]
table[row sep=crcr]{%
0	1.08\\
1	1.23076923076923\\
2	1.25925925925926\\
3	1.21428571428571\\
4	1.17241379310345\\
5	1.13333333333333\\
6	1.12903225806452\\
7	1.09375\\
8	1.06060606060606\\
9	1.02941176470588\\
10	1\\
11	0.972222222222222\\
12	0.972972972972973\\
13	0.947368421052632\\
14	0.923076923076923\\
15	0.9\\
16	0.878048780487805\\
17	0.904761904761905\\
18	0.906976744186046\\
19	0.886363636363636\\
20	0.888888888888889\\
21	0.934782608695652\\
22	0.914893617021277\\
23	0.895833333333333\\
24	0.877551020408163\\
25	0.86\\
26	0.86\\
27	0.8\\
28	0.8\\
29	0.78\\
30	0.76\\
31	0.76\\
32	0.76\\
33	0.76\\
34	0.76\\
35	0.72\\
36	0.7\\
37	0.7\\
38	0.7\\
39	0.72\\
40	0.64\\
41	0.6\\
42	0.56\\
43	0.58\\
44	0.54\\
45	0.54\\
46	0.54\\
47	0.54\\
48	0.48\\
49	0.54\\
50	0.54\\
51	0.44\\
52	0.44\\
53	0.44\\
54	0.44\\
55	0.44\\
56	0.46\\
57	0.46\\
58	0.46\\
59	0.46\\
60	0.48\\
61	0.54\\
62	0.52\\
63	0.52\\
64	0.58\\
65	0.58\\
66	0.58\\
67	0.56\\
68	0.6\\
69	0.6\\
70	0.62\\
71	0.56\\
72	0.58\\
73	0.7\\
74	0.72\\
75	0.72\\
76	0.72\\
77	0.74\\
78	0.74\\
79	0.86\\
80	0.84\\
81	0.92\\
82	0.94\\
83	0.94\\
84	0.9\\
85	0.94\\
86	0.92\\
87	0.94\\
88	1\\
89	0.98\\
90	0.98\\
91	1.04\\
92	1.04\\
93	1.02\\
94	1.02\\
95	1.06\\
96	1.08\\
97	1.16\\
98	1.18\\
99	1.12\\
100	1.1\\
101	1.12\\
102	1.1\\
103	1.1\\
104	1.16\\
105	1.2\\
106	1.24\\
107	1.24\\
108	1.24\\
109	1.24\\
110	1.22\\
111	1.18\\
112	1.18\\
113	1.18\\
114	1.18\\
115	1.22\\
116	1.4\\
117	1.38\\
118	1.38\\
119	1.38\\
120	1.34\\
121	1.34\\
122	1.34\\
123	1.22\\
124	1.2\\
125	1.2\\
126	1.22\\
127	1.28\\
128	1.42\\
129	1.34\\
130	1.34\\
131	1.26\\
132	1.24\\
133	1.38\\
134	1.44\\
135	1.46\\
136	1.64\\
137	1.62\\
138	1.56\\
139	1.56\\
140	1.64\\
141	1.58\\
142	1.58\\
143	1.74\\
144	1.74\\
145	1.7\\
146	1.68\\
147	1.6\\
148	1.58\\
149	1.58\\
150	1.7\\
151	1.68\\
152	1.74\\
153	1.74\\
154	1.76\\
155	1.72\\
156	1.64\\
157	1.64\\
158	1.64\\
159	1.64\\
160	1.68\\
161	1.78\\
162	1.86\\
163	1.98\\
164	1.92\\
165	1.92\\
166	1.84\\
167	1.88\\
168	1.82\\
169	1.82\\
170	1.82\\
171	1.82\\
172	1.8\\
173	1.9\\
174	1.94\\
175	1.94\\
176	1.94\\
177	1.94\\
178	1.86\\
179	1.82\\
180	1.82\\
181	1.92\\
182	1.92\\
183	1.86\\
184	1.82\\
185	1.76\\
186	1.58\\
187	1.72\\
188	1.8\\
189	1.82\\
190	1.88\\
191	1.88\\
192	1.92\\
193	1.84\\
194	1.98\\
195	2\\
196	2\\
197	2.08\\
198	2.08\\
199	2.16\\
200	2.14\\
201	2.16\\
202	2.08\\
203	2.1\\
204	2.02\\
205	2.08\\
206	2.08\\
207	2.08\\
208	2.1\\
209	2.1\\
210	2.2\\
211	2.22\\
212	2.14\\
213	2.04\\
214	2.12\\
215	2.12\\
216	2.04\\
217	2.3\\
218	2.3\\
219	2.3\\
220	2.3\\
221	2.48\\
222	2.48\\
223	2.38\\
224	2.38\\
225	2.38\\
226	2.38\\
227	2.4\\
228	2.38\\
229	2.38\\
230	2.44\\
231	2.34\\
232	2.44\\
233	2.38\\
234	2.4\\
235	2.4\\
236	2.42\\
237	2.28\\
238	2.2\\
239	2.36\\
240	2.32\\
241	2.72\\
242	2.9\\
243	2.86\\
244	2.86\\
245	2.84\\
246	2.94\\
247	2.98\\
248	2.98\\
249	3.1\\
250	3.08\\
251	3.18\\
252	3.44\\
253	3.72\\
254	3.72\\
255	3.66\\
256	3.66\\
257	3.78\\
258	3.76\\
259	3.92\\
260	3.78\\
261	3.84\\
262	3.84\\
263	3.86\\
264	3.78\\
265	3.8\\
266	3.9\\
267	3.6\\
268	3.6\\
269	3.6\\
270	3.6\\
271	3.64\\
272	3.88\\
273	4.18\\
274	4.28\\
275	4.62\\
276	4.86\\
277	5\\
278	5\\
279	5.12\\
280	5.1\\
281	5.12\\
282	5.12\\
283	5.1\\
284	5.16\\
285	5.2\\
286	5.4\\
287	5.4\\
288	5.64\\
289	5.68\\
290	5.58\\
291	5.2\\
292	4.98\\
293	5.16\\
294	5.1\\
295	5.14\\
296	5.08\\
297	5.12\\
298	5.12\\
299	4.92\\
300	4.84\\
301	4.72\\
302	4.46\\
303	4.16\\
304	4.48\\
305	4.6\\
306	4.6\\
307	4.58\\
308	4.78\\
309	4.62\\
310	4.64\\
311	4.5\\
312	4.5\\
313	4.7\\
314	5.02\\
315	4.98\\
316	5.1\\
317	5.1\\
318	5.2\\
319	5.2\\
320	5.56\\
321	5.76\\
322	5.52\\
323	5.7\\
324	5.8\\
325	6.04\\
326	5.88\\
327	5.88\\
328	6.1\\
329	6.26\\
330	6.22\\
331	6.36\\
332	6.34\\
333	6.34\\
334	6.24\\
335	6.42\\
336	6.66\\
337	7.16\\
338	7.24\\
339	7.02\\
340	7.3\\
341	7.56\\
342	7.92\\
343	7.84\\
344	7.76\\
345	7.84\\
346	7.8\\
347	7.64\\
348	7.64\\
349	7.64\\
350	8.08\\
351	8.34\\
352	8.76\\
353	9.22\\
354	9.42\\
355	9.3\\
356	9.52\\
357	9.7\\
358	9.5\\
359	9.7\\
360	9.68\\
361	9.62\\
362	10.1\\
363	10.6\\
364	10.28\\
365	10.86\\
366	10.62\\
367	10.88\\
368	11.18\\
369	11.88\\
370	11.52\\
371	11.1\\
372	11.24\\
373	10.76\\
374	10.86\\
375	10.28\\
376	10.84\\
377	11.28\\
378	11.02\\
379	11.26\\
380	11.26\\
381	11.9\\
382	11.82\\
383	11.82\\
384	12.6\\
385	12.5\\
386	12.26\\
387	11.78\\
388	12.14\\
389	12.68\\
390	12.62\\
391	12.34\\
392	12.62\\
393	12.48\\
394	12.48\\
395	13.04\\
396	13.76\\
397	14.44\\
398	15.22\\
399	16.06\\
400	15.8\\
401	15.54\\
402	15.12\\
403	15.32\\
404	14.8\\
405	15.54\\
406	16.04\\
407	15.76\\
408	15.82\\
409	15.94\\
410	15.94\\
411	16.26\\
412	16.32\\
413	15.58\\
414	16\\
415	16.08\\
416	16.78\\
417	17.14\\
418	17.4\\
419	16.74\\
420	17.48\\
421	17.48\\
422	18.18\\
423	19\\
424	18.66\\
425	18.66\\
426	18.7\\
427	18.86\\
428	18.86\\
429	18.84\\
430	19.52\\
431	19.62\\
432	20.14\\
433	20.14\\
434	19.36\\
435	20.14\\
436	19.92\\
437	20.28\\
438	19.6\\
439	19.94\\
440	20.22\\
441	20.6\\
442	20.72\\
443	21.1\\
444	21.68\\
445	21\\
446	20.28\\
447	19.68\\
448	19.54\\
449	19.38\\
450	19.2\\
451	19.2\\
452	20.12\\
453	20\\
454	20\\
455	19.88\\
456	19.26\\
457	19.26\\
458	19.2\\
459	19.42\\
460	19.92\\
461	20.54\\
462	20.92\\
463	20.92\\
464	21.26\\
465	21.14\\
466	21.32\\
467	20.7\\
468	20.04\\
469	20.9\\
470	20.16\\
471	20.16\\
472	19.56\\
473	19.5\\
474	20.18\\
475	21.02\\
476	20.3\\
477	20.1\\
478	20.74\\
479	21.06\\
480	20.38\\
481	19.58\\
482	19.98\\
483	20.54\\
484	21.46\\
485	21.38\\
486	21.38\\
487	21.48\\
488	22.42\\
489	21.54\\
490	21.76\\
491	22.18\\
492	22.16\\
493	21.78\\
494	21.82\\
495	22.62\\
496	22.62\\
497	22.54\\
498	21.9\\
499	22.14\\
500	22.16\\
501	22.88\\
502	22.68\\
503	22.14\\
504	23.04\\
505	22.9\\
506	23.62\\
507	23.68\\
508	23.68\\
509	23.7\\
510	24.08\\
511	23.62\\
512	23.04\\
513	24\\
514	23.24\\
515	23.56\\
516	23.46\\
517	23.46\\
518	23.46\\
519	23.42\\
520	24.04\\
521	24.96\\
522	25.6\\
523	25\\
524	24.8\\
525	24.58\\
526	25.48\\
527	25.68\\
528	25.94\\
529	25.98\\
530	26.1\\
531	26\\
532	25.56\\
533	25.82\\
534	25.4\\
535	25.4\\
536	26.14\\
537	26.5\\
538	25.56\\
539	25.58\\
540	25.78\\
541	25.84\\
542	25.98\\
543	25.98\\
544	25.96\\
545	26\\
546	26.3\\
547	27.18\\
548	28.08\\
549	27.16\\
550	27.6\\
551	26.88\\
552	26.16\\
553	26.16\\
554	25.34\\
555	25.32\\
556	24.66\\
557	25.24\\
558	26.06\\
559	26.3\\
560	26.22\\
561	26.7\\
562	26.94\\
563	26.76\\
564	27.14\\
565	27.02\\
566	26.78\\
567	26.78\\
568	27.48\\
569	26.62\\
570	26.82\\
571	26.74\\
572	26.42\\
573	26.82\\
574	26.54\\
575	26.1\\
576	26.12\\
577	26.1\\
578	26.16\\
579	25.36\\
580	25.98\\
581	26.64\\
582	26.9\\
583	26.98\\
584	26.9\\
585	26.64\\
586	26.72\\
587	25.88\\
588	26.84\\
589	27.5\\
590	26.94\\
591	26.94\\
592	26.7\\
593	27.6\\
594	27.38\\
595	27.12\\
596	27.22\\
597	26.92\\
598	26.98\\
599	27.94\\
600	27.48\\
601	27.48\\
602	28.24\\
603	29.02\\
604	29.84\\
605	29.82\\
606	29.66\\
607	29.02\\
608	28.2\\
609	28.34\\
610	28.44\\
611	28.38\\
612	28.76\\
613	28.08\\
614	28.3\\
615	28.5\\
616	27.96\\
617	27.96\\
618	27.5\\
619	27.5\\
620	27.64\\
621	27.66\\
622	27.94\\
623	27.6\\
624	27.4\\
625	27.92\\
626	27.94\\
627	27.12\\
628	26.16\\
629	26.78\\
630	26.96\\
631	27.18\\
632	26.44\\
633	25.9\\
634	26.26\\
635	25.7\\
636	25.02\\
637	25.82\\
638	24.86\\
639	24.18\\
640	24.56\\
641	24.64\\
642	24.76\\
643	24.78\\
644	24.68\\
645	24.98\\
646	24.58\\
647	24.96\\
648	24.92\\
649	24.82\\
650	25.76\\
651	25.76\\
652	25\\
653	24.58\\
654	23.7\\
655	24.04\\
656	25\\
657	25.36\\
658	25.36\\
659	24.88\\
660	24.72\\
661	24.46\\
662	23.5\\
663	24.12\\
664	24.16\\
665	24.1\\
666	24.98\\
667	24.98\\
668	25.12\\
669	26.04\\
670	26.04\\
671	25.18\\
672	25.2\\
673	25.12\\
674	25.82\\
675	25.84\\
676	25.86\\
677	25.86\\
678	26.74\\
679	27\\
680	27\\
681	26.12\\
682	26.4\\
683	26.9\\
684	26.94\\
685	27.34\\
686	27.94\\
687	27.78\\
688	28.08\\
689	28.34\\
690	27.84\\
691	27.12\\
692	27.24\\
693	27.26\\
694	27.96\\
695	27.08\\
696	27.7\\
697	27.7\\
698	27.4\\
699	26.54\\
700	26.52\\
701	27.44\\
702	28.22\\
703	28.82\\
704	29.7\\
705	28.92\\
706	28.84\\
707	29.22\\
708	30.04\\
709	29.74\\
710	29.76\\
711	29.56\\
712	30.48\\
713	30.52\\
714	30.76\\
715	30.54\\
716	30.3\\
717	31.16\\
718	31.24\\
719	30.68\\
720	30.68\\
721	31.34\\
722	31.3\\
723	32.12\\
724	31.52\\
725	31.72\\
726	31.24\\
727	32.14\\
728	32.22\\
729	31.54\\
730	31.42\\
731	32.24\\
732	31.96\\
733	32.04\\
734	32\\
735	31.6\\
736	30.86\\
737	31.1\\
738	30.8\\
739	31.24\\
740	31.16\\
741	31.9\\
742	31.88\\
743	31.2\\
744	31.08\\
745	31.44\\
746	31.78\\
747	31.38\\
748	31.68\\
749	31.96\\
750	31.74\\
751	31.76\\
752	31.66\\
753	31.6\\
754	30.8\\
755	31.58\\
756	31.66\\
757	31.88\\
758	31.88\\
759	32.62\\
760	32.04\\
761	32.42\\
762	32.42\\
763	32.4\\
764	32.48\\
765	32.46\\
766	32.56\\
767	32.62\\
768	33.04\\
769	32.82\\
770	31.86\\
771	32.14\\
772	32.08\\
773	32.06\\
774	32.74\\
775	32.54\\
776	32.8\\
777	32.86\\
778	32.32\\
779	32.94\\
780	33.02\\
781	32.7\\
782	33.64\\
783	33.48\\
784	33.6\\
785	34.34\\
786	35.02\\
787	35.1\\
788	36.06\\
789	35.66\\
790	36.12\\
791	36.08\\
792	36.04\\
793	36.38\\
794	35.52\\
795	36.1\\
796	35.14\\
797	35.42\\
798	34.94\\
799	34.92\\
800	34.76\\
801	34.8\\
802	35.08\\
803	34.74\\
804	34.88\\
805	34.1\\
806	34.04\\
807	34\\
808	33.22\\
809	32.32\\
810	32.14\\
811	31.4\\
812	31.32\\
813	31.52\\
814	31.52\\
815	31.24\\
816	31.46\\
817	31.48\\
818	31.54\\
819	32.36\\
820	32.84\\
821	32.72\\
822	32.9\\
823	31.96\\
824	31.18\\
825	30.74\\
826	30.84\\
827	30.74\\
828	30.84\\
829	30.6\\
830	30.54\\
831	30.82\\
832	30.32\\
833	30.46\\
834	30.34\\
835	30.36\\
836	30.16\\
837	30.06\\
838	29.24\\
839	29.6\\
840	29.92\\
841	29.98\\
842	29.16\\
843	29.5\\
844	30.28\\
845	29.92\\
846	30.34\\
847	30.36\\
848	30.42\\
849	30.86\\
850	31.08\\
851	31.02\\
852	30.4\\
853	30.76\\
854	30.52\\
855	31.3\\
856	31.34\\
857	31.3\\
858	31.76\\
859	32.7\\
860	32.96\\
861	33.78\\
862	33.34\\
863	33.38\\
864	32.42\\
865	32.58\\
866	31.78\\
867	31.54\\
868	31.48\\
869	31.42\\
870	31.76\\
871	31.42\\
872	31.24\\
873	32.16\\
874	32.94\\
875	33.2\\
876	32.36\\
877	32.34\\
878	32.78\\
879	32.64\\
880	31.82\\
881	31.46\\
882	31.94\\
883	31.02\\
884	30.7\\
885	30.46\\
886	30.26\\
887	30.24\\
888	31.08\\
889	30.44\\
890	30.38\\
891	30.28\\
892	30.28\\
893	29.64\\
894	29.38\\
895	29.68\\
896	29.64\\
897	29.74\\
898	30.2\\
899	30.36\\
900	29.6\\
901	29.48\\
902	29.86\\
903	29.42\\
904	30.06\\
905	30.24\\
906	30.1\\
907	30.08\\
908	30.06\\
909	29.76\\
910	30.38\\
911	29.48\\
912	29.2\\
913	29.18\\
914	29.74\\
915	30.18\\
916	30.98\\
917	31.22\\
918	30.44\\
919	30.38\\
920	29.86\\
921	30.18\\
922	30.2\\
923	30.2\\
924	29.78\\
925	30.1\\
926	30.98\\
927	31.08\\
928	31.02\\
929	30.52\\
930	31.42\\
931	31.76\\
932	31.54\\
933	31.9\\
934	32.34\\
935	32.74\\
936	32.96\\
937	32.88\\
938	32.82\\
939	32.8\\
940	32.88\\
941	32.7\\
942	33.64\\
943	34.26\\
944	34.7\\
945	34.74\\
946	35.14\\
947	35.16\\
948	35.16\\
949	34.3\\
950	34.44\\
951	33.94\\
952	34.02\\
953	33.9\\
954	33.88\\
955	32.92\\
956	32.98\\
957	32.7\\
958	32.44\\
959	32.74\\
960	32.68\\
961	33.66\\
962	34.24\\
963	34.24\\
964	34.42\\
965	34.14\\
966	34.04\\
967	33.1\\
968	33.88\\
969	33.98\\
970	34.48\\
971	34.38\\
972	34.3\\
973	34.28\\
974	34.56\\
975	34.36\\
976	34.08\\
977	34.1\\
978	34.04\\
979	34.94\\
980	34.98\\
981	35.14\\
982	35.38\\
983	35.82\\
984	34.92\\
985	34.6\\
986	35.06\\
987	35.26\\
988	35.04\\
989	36\\
990	35.7\\
991	35.92\\
992	35.82\\
993	34.9\\
994	34.46\\
995	34.3\\
996	34.44\\
997	33.98\\
998	33.76\\
999	34.7\\
1000	34.56\\
1001	34.98\\
1002	35.12\\
1003	35.38\\
1004	35.22\\
1005	35.64\\
1006	35.54\\
1007	35.72\\
1008	36.08\\
1009	36.06\\
1010	36.2\\
1011	36.06\\
1012	36.34\\
1013	36\\
1014	36.08\\
1015	36.22\\
1016	36.28\\
1017	37.2\\
1018	36.66\\
1019	36.7\\
1020	36.24\\
1021	36.08\\
1022	36.28\\
1023	36.24\\
1024	36.44\\
1025	36.76\\
1026	37.04\\
1027	36.98\\
1028	36.14\\
1029	35.76\\
1030	35.6\\
1031	35.62\\
1032	35.64\\
1033	35.6\\
1034	36.48\\
1035	36.6\\
1036	36.28\\
1037	36.28\\
1038	36.5\\
1039	35.82\\
1040	36.12\\
1041	36.18\\
1042	35.42\\
1043	36.38\\
1044	36.56\\
1045	35.8\\
1046	35.76\\
1047	36.08\\
1048	36.32\\
1049	35.6\\
1050	36.28\\
1051	36.3\\
1052	35.36\\
1053	35.64\\
1054	36.14\\
1055	36.7\\
1056	35.94\\
1057	36.16\\
1058	36.36\\
1059	36.16\\
1060	35.68\\
1061	35.64\\
1062	35.26\\
1063	35.14\\
1064	35.14\\
1065	35.18\\
1066	34.3\\
1067	34.32\\
1068	34.78\\
1069	34.54\\
1070	35.18\\
1071	35.46\\
1072	35.52\\
1073	35.62\\
1074	34.78\\
1075	34.72\\
1076	34.8\\
1077	34.88\\
1078	35.84\\
1079	35.74\\
1080	35.86\\
1081	35.82\\
1082	35.82\\
1083	35.26\\
1084	35.32\\
1085	35.14\\
1086	34.98\\
1087	34.94\\
1088	34.84\\
1089	35.52\\
1090	35.22\\
1091	34.6\\
1092	34.52\\
1093	34.36\\
1094	34.1\\
1095	35.04\\
1096	34.66\\
1097	34.04\\
1098	33.3\\
1099	34.04\\
1100	34.34\\
1101	34.52\\
1102	35.48\\
1103	35.34\\
1104	35.32\\
1105	35.32\\
1106	36.3\\
1107	36.26\\
1108	36.28\\
1109	36.52\\
1110	36.96\\
1111	37.06\\
1112	36.78\\
1113	37.22\\
1114	37.36\\
1115	37.42\\
1116	38.34\\
1117	38.04\\
1118	37.98\\
1119	38.08\\
1120	37.74\\
1121	37.84\\
1122	37.86\\
1123	37.78\\
1124	38.5\\
1125	38.5\\
1126	38.46\\
1127	38.36\\
1128	38.38\\
1129	38.94\\
1130	39.02\\
1131	39.06\\
1132	39.06\\
1133	39.62\\
1134	39.52\\
1135	39.72\\
1136	39.86\\
1137	39.66\\
1138	39.44\\
1139	39.3\\
1140	39.2\\
1141	39.8\\
1142	40.78\\
1143	40.82\\
1144	41.24\\
1145	41.22\\
1146	41.3\\
1147	41.98\\
1148	42.66\\
1149	42.54\\
1150	42.34\\
1151	41.84\\
1152	41.84\\
1153	41.88\\
1154	41.88\\
1155	41.86\\
1156	41.84\\
1157	41.86\\
1158	41.98\\
1159	41.92\\
1160	41.76\\
1161	41.62\\
1162	42.22\\
1163	41.44\\
1164	41.4\\
1165	41.42\\
1166	41.26\\
1167	41.58\\
1168	41.64\\
1169	41.76\\
1170	42.08\\
1171	41.92\\
1172	41.88\\
1173	41.88\\
1174	42.12\\
1175	41.98\\
1176	41.88\\
1177	41.76\\
1178	41.72\\
1179	41.7\\
1180	41.04\\
1181	41.04\\
1182	41.04\\
1183	40.44\\
1184	40.54\\
1185	40.7\\
1186	41.04\\
1187	41.24\\
1188	41.18\\
1189	41.02\\
1190	40.9\\
1191	40.74\\
1192	40.74\\
1193	40.86\\
1194	40.96\\
1195	40.78\\
1196	40.98\\
1197	41\\
1198	41.04\\
1199	40.94\\
1200	40.68\\
1201	41.2\\
1202	41.16\\
1203	41.28\\
1204	41.04\\
1205	40.76\\
1206	40.72\\
1207	40.22\\
1208	40.18\\
1209	40.22\\
1210	39.98\\
1211	39.5\\
1212	39.5\\
1213	40.3\\
1214	39.6\\
1215	39.16\\
1216	39.3\\
1217	38.74\\
1218	38.58\\
1219	38.34\\
1220	38.08\\
1221	38.18\\
1222	38.2\\
1223	38.16\\
1224	38\\
1225	38.18\\
1226	38.24\\
1227	38.4\\
1228	38.26\\
1229	38.22\\
1230	38.06\\
1231	37.92\\
1232	37.92\\
1233	38.58\\
1234	38\\
1235	38.08\\
1236	38.08\\
1237	37.84\\
1238	37.72\\
1239	38\\
1240	38.52\\
1241	38.68\\
1242	38.32\\
1243	38.22\\
1244	38.24\\
1245	38.4\\
1246	38.48\\
1247	38.54\\
1248	38.38\\
1249	38.62\\
1250	39.06\\
1251	39\\
1252	38.96\\
1253	38.1\\
1254	38.2\\
1255	38.42\\
1256	38.48\\
1257	38.84\\
1258	38.94\\
1259	38.92\\
1260	39.16\\
1261	39.34\\
1262	39.34\\
1263	39.3\\
1264	40.02\\
1265	40.48\\
1266	39.9\\
1267	39.5\\
1268	39.84\\
1269	39.72\\
1270	39.96\\
1271	40.08\\
1272	39.12\\
1273	39.26\\
1274	38.46\\
1275	38.32\\
1276	38.24\\
1277	38.28\\
1278	38.46\\
1279	38.52\\
1280	38.46\\
1281	38.52\\
1282	38.48\\
1283	38.54\\
1284	38.94\\
1285	38.88\\
1286	38.9\\
1287	39.02\\
1288	39.58\\
1289	39.6\\
1290	39.6\\
1291	39.62\\
1292	39.94\\
1293	40.04\\
1294	39.98\\
1295	40\\
1296	40.1\\
1297	40.08\\
1298	40.24\\
1299	40.24\\
1300	39.44\\
1301	38.92\\
1302	38.9\\
1303	39.54\\
1304	39.68\\
1305	39.74\\
1306	39.62\\
1307	39.58\\
1308	39.56\\
1309	39.54\\
1310	39.68\\
1311	40.16\\
1312	39.52\\
1313	39.58\\
1314	39.6\\
1315	39.56\\
1316	39.58\\
1317	40.56\\
1318	40.42\\
1319	40.7\\
1320	40.56\\
1321	40.48\\
1322	41.46\\
1323	41.46\\
1324	42.04\\
1325	42\\
1326	42.06\\
1327	41.1\\
1328	40.82\\
1329	40.8\\
1330	41.42\\
1331	41.2\\
1332	40.94\\
1333	41.04\\
1334	41.26\\
1335	41.1\\
1336	41.08\\
1337	40.66\\
1338	40.48\\
1339	40.26\\
1340	40.28\\
1341	40\\
1342	39.86\\
1343	39.86\\
1344	39.16\\
1345	38.84\\
1346	38.8\\
1347	38.52\\
1348	38.54\\
1349	38.48\\
1350	39.22\\
1351	39.78\\
1352	39.82\\
1353	40.1\\
1354	40.1\\
1355	39.86\\
1356	39.98\\
1357	39.62\\
1358	39.38\\
1359	39.06\\
1360	39.14\\
1361	38.92\\
1362	39.62\\
1363	39.4\\
1364	39.42\\
1365	39.32\\
1366	39.92\\
1367	39.92\\
1368	40.06\\
1369	40.16\\
1370	39.84\\
1371	39.62\\
1372	39.62\\
1373	39.56\\
1374	39.96\\
1375	40.14\\
1376	40.12\\
1377	41.08\\
1378	41.3\\
1379	41.3\\
1380	41.2\\
1381	41.34\\
1382	41.42\\
1383	41.42\\
1384	40.94\\
1385	41.16\\
1386	41.08\\
1387	41.52\\
1388	41.02\\
1389	41.26\\
1390	41.26\\
1391	40.8\\
1392	40.96\\
1393	40.98\\
1394	41.74\\
1395	41.8\\
1396	41.78\\
1397	42.08\\
1398	42.02\\
1399	42\\
1400	42.04\\
1401	42.06\\
1402	41.74\\
1403	41.5\\
1404	41.54\\
1405	41.8\\
1406	41.8\\
1407	42.28\\
1408	42.48\\
1409	42.86\\
1410	42.58\\
1411	42.76\\
1412	42.76\\
1413	42.88\\
1414	42.84\\
1415	42.96\\
1416	42.9\\
1417	42.8\\
1418	42.8\\
1419	42.74\\
1420	43.18\\
1421	43.26\\
1422	43.24\\
1423	43.28\\
1424	42.3\\
1425	42.22\\
1426	42.36\\
1427	42.38\\
1428	42.44\\
1429	42.02\\
1430	42.38\\
1431	42.34\\
1432	42.28\\
1433	42.28\\
1434	42.74\\
1435	42.68\\
1436	42.78\\
1437	42.92\\
1438	43.6\\
1439	43.58\\
1440	43.56\\
1441	44.3\\
1442	44.32\\
1443	44.32\\
1444	44.28\\
1445	44.56\\
1446	44.64\\
1447	44.08\\
1448	44.06\\
1449	44.14\\
1450	44.14\\
1451	44.18\\
1452	44.56\\
1453	44.7\\
1454	44.7\\
1455	44.68\\
1456	44.66\\
1457	44.74\\
1458	44.78\\
1459	44.8\\
1460	45.04\\
1461	44.42\\
1462	44.42\\
1463	44.52\\
1464	44.56\\
1465	44.56\\
1466	44.62\\
1467	44.68\\
1468	44.46\\
1469	44.52\\
1470	44.16\\
1471	44.2\\
1472	44.2\\
1473	44.22\\
1474	44.92\\
1475	45.02\\
1476	45.02\\
1477	45\\
1478	45\\
1479	45.38\\
1480	45.12\\
1481	45.22\\
1482	45.52\\
1483	45.5\\
1484	45.52\\
1485	45.5\\
1486	45.08\\
1487	45.1\\
1488	45.04\\
1489	45.06\\
1490	45.08\\
1491	45.08\\
1492	45.08\\
1493	45\\
1494	45.04\\
1495	44.92\\
1496	44.92\\
1497	45.48\\
1498	45.16\\
1499	45.14\\
1500	45.18\\
1501	45.18\\
1502	44.88\\
1503	44.82\\
1504	44.12\\
1505	43.82\\
1506	43.82\\
1507	43.8\\
1508	43.82\\
1509	43.74\\
1510	43.78\\
1511	44.48\\
1512	44.46\\
1513	44.46\\
1514	44.46\\
1515	44.48\\
1516	44.48\\
1517	44.52\\
1518	44.74\\
1519	44.06\\
1520	44.48\\
1521	44.52\\
1522	44.54\\
1523	44.54\\
1524	44.82\\
1525	44.82\\
1526	44.82\\
1527	44.84\\
1528	44.3\\
1529	44.34\\
1530	44.58\\
1531	44.58\\
1532	44.58\\
1533	44.58\\
1534	44.58\\
1535	44.66\\
1536	45.08\\
1537	45.08\\
1538	45.12\\
1539	45.12\\
1540	45.12\\
1541	44.96\\
1542	44.92\\
1543	45\\
1544	45\\
1545	45.16\\
1546	45.04\\
1547	45.04\\
1548	45.44\\
1549	45.46\\
1550	45.4\\
1551	45.4\\
1552	45.72\\
1553	45.88\\
1554	46.58\\
1555	46.9\\
1556	46.92\\
1557	46.9\\
1558	46.9\\
1559	46.98\\
1560	46.98\\
1561	46.92\\
1562	46.94\\
1563	46.88\\
1564	46.88\\
1565	46.82\\
1566	46.58\\
1567	46.58\\
1568	46.52\\
1569	47.2\\
1570	47.2\\
1571	47.34\\
1572	47.06\\
1573	47.06\\
1574	47.06\\
1575	47\\
1576	47\\
1577	47\\
1578	47.54\\
1579	47.56\\
1580	47.54\\
1581	47.52\\
1582	47.52\\
1583	47.54\\
1584	47.54\\
1585	47.54\\
1586	47.54\\
1587	47.54\\
1588	47.56\\
1589	47.56\\
1590	47.56\\
1591	47.68\\
1592	47.72\\
1593	47.72\\
1594	47.72\\
1595	47.72\\
1596	47.8\\
1597	47.8\\
1598	47.56\\
1599	47.56\\
1600	47.62\\
1601	47.62\\
1602	46.64\\
1603	46.64\\
1604	46.64\\
1605	46.64\\
1606	46.64\\
1607	46.68\\
1608	46.68\\
1609	46.68\\
1610	46.68\\
1611	46.74\\
1612	46.74\\
1613	46.8\\
1614	46.8\\
1615	46.86\\
1616	47.1\\
1617	47.1\\
1618	47.16\\
1619	47.14\\
1620	47.14\\
1621	47.14\\
1622	47.42\\
1623	47.42\\
1624	47.42\\
1625	47.48\\
1626	47.48\\
1627	47.48\\
1628	47.48\\
1629	47.48\\
1630	47.52\\
1631	47.68\\
1632	47.68\\
1633	47.68\\
1634	47.68\\
1635	47.68\\
1636	47.66\\
1637	47.66\\
1638	47.66\\
1639	47.66\\
1640	47.66\\
1641	47.7\\
1642	47.7\\
1643	47.7\\
1644	47.44\\
1645	47.44\\
1646	47.48\\
1647	47.48\\
1648	47.72\\
1649	47.72\\
1650	47.72\\
1651	47.72\\
1652	48.7\\
1653	48.7\\
1654	48.7\\
1655	48.7\\
1656	48.7\\
1657	48.7\\
1658	48.7\\
1659	48.7\\
1660	48.7\\
1661	48.7\\
1662	48.7\\
1663	48.7\\
1664	48.7\\
1665	48.7\\
1666	48.7\\
1667	48.7\\
1668	48.7\\
1669	48.72\\
1670	48.72\\
1671	48.72\\
1672	48.72\\
1673	48.72\\
1674	48.72\\
1675	48.72\\
1676	48.72\\
1677	48.72\\
1678	48.72\\
1679	48.72\\
1680	48.72\\
1681	48.72\\
1682	48.72\\
1683	48.72\\
1684	48.72\\
1685	48.72\\
1686	48.74\\
1687	48.74\\
1688	48.74\\
1689	48.74\\
1690	48.74\\
1691	48.74\\
1692	48.74\\
1693	48.74\\
1694	49\\
1695	49\\
1696	49\\
1697	49\\
1698	49\\
1699	49\\
1700	49\\
1701	49\\
1702	49\\
1703	49\\
1704	49\\
1705	49\\
1706	49\\
1707	49\\
1708	49\\
1709	49\\
1710	49\\
1711	49\\
1712	49\\
1713	49\\
1714	49\\
1715	49\\
1716	49\\
1717	49\\
1718	49\\
1719	49\\
1720	49\\
1721	49\\
1722	49\\
1723	49\\
1724	49\\
1725	49\\
1726	49\\
1727	49\\
1728	49\\
1729	49\\
1730	49\\
1731	49\\
1732	49\\
1733	49\\
1734	49\\
1735	49\\
1736	49\\
1737	49\\
1738	49\\
1739	49\\
1740	49\\
1741	49\\
1742	49\\
1743	49\\
1744	49\\
1745	49\\
1746	49\\
1747	49\\
1748	49\\
1749	49\\
1750	49\\
1751	49\\
1752	49\\
1753	49\\
1754	49\\
1755	49\\
1756	49\\
1757	49\\
1758	49\\
1759	49\\
1760	49\\
1761	49\\
1762	49\\
1763	49\\
1764	49\\
1765	49\\
1766	49\\
1767	49\\
1768	49\\
1769	49\\
1770	49\\
1771	49\\
1772	49\\
1773	49\\
1774	49\\
1775	49\\
1776	49\\
1777	49\\
1778	49\\
1779	49\\
1780	49\\
1781	49\\
1782	49\\
1783	49\\
1784	49\\
1785	49\\
1786	49\\
1787	49\\
1788	49\\
1789	49\\
1790	49\\
1791	49\\
1792	49\\
1793	49\\
1794	49\\
1795	49\\
1796	49\\
1797	49\\
1798	49\\
1799	49\\
1800	49\\
1801	49\\
1802	49\\
1803	49\\
1804	49\\
1805	49\\
1806	49\\
1807	49\\
1808	49\\
1809	49\\
1810	49\\
1811	49\\
1812	49\\
1813	49\\
1814	49\\
1815	49\\
1816	49\\
1817	49\\
1818	49\\
1819	49\\
1820	49\\
1821	49\\
1822	49\\
1823	49\\
1824	49\\
1825	49\\
1826	49\\
1827	49\\
1828	49\\
1829	49\\
1830	49\\
1831	49\\
1832	49\\
1833	49\\
1834	49\\
1835	49\\
1836	49\\
1837	49\\
1838	49\\
1839	49\\
1840	49\\
1841	49\\
1842	49\\
1843	49\\
1844	49\\
1845	49\\
1846	49\\
1847	49\\
1848	49\\
1849	49\\
1850	49\\
1851	49\\
1852	49\\
1853	49\\
1854	49\\
1855	49\\
1856	49\\
1857	49\\
1858	49\\
1859	49\\
1860	49\\
1861	49\\
1862	49\\
1863	49\\
1864	49\\
1865	49\\
1866	49\\
1867	49\\
1868	49\\
1869	49\\
1870	49\\
1871	49\\
1872	49\\
1873	49\\
1874	49\\
1875	49\\
1876	49\\
1877	49\\
1878	49\\
1879	49\\
1880	49\\
1881	49\\
1882	49\\
1883	49\\
1884	49\\
1885	49\\
1886	49\\
1887	49\\
1888	49\\
1889	49\\
1890	49\\
1891	49\\
1892	49\\
1893	49\\
1894	49\\
1895	49\\
1896	49\\
1897	49\\
1898	49\\
1899	49\\
1900	49\\
1901	49\\
1902	49\\
1903	49\\
1904	49\\
1905	49\\
1906	49\\
1907	49\\
1908	49\\
1909	49\\
1910	49\\
1911	49\\
1912	49\\
1913	49\\
1914	49\\
1915	49\\
1916	49\\
1917	49\\
1918	49\\
1919	49\\
1920	49\\
1921	49\\
1922	49\\
1923	49\\
1924	49\\
1925	49\\
1926	49\\
1927	49\\
1928	49\\
1929	49\\
1930	49\\
1931	49\\
1932	49\\
1933	49\\
1934	49\\
1935	49\\
1936	49\\
1937	49\\
1938	49\\
1939	49\\
1940	49\\
1941	49\\
1942	49\\
1943	49\\
1944	49\\
1945	49\\
1946	49\\
1947	49\\
1948	49\\
1949	49\\
1950	49\\
1951	49\\
1952	49\\
1953	49\\
1954	49\\
1955	49\\
1956	49\\
1957	49\\
1958	49\\
1959	49\\
1960	49\\
1961	49\\
1962	49\\
1963	49\\
1964	49\\
1965	49\\
1966	49\\
1967	49\\
1968	49\\
1969	49\\
1970	49\\
1971	49\\
1972	49\\
1973	49\\
1974	49\\
1975	49\\
1976	49\\
1977	49\\
1978	49\\
1979	49\\
1980	49\\
1981	49\\
1982	49\\
1983	49\\
1984	49\\
1985	49\\
1986	49\\
1987	49\\
1988	49\\
1989	49\\
1990	49\\
1991	49\\
1992	49\\
1993	49\\
1994	49\\
1995	49\\
1996	49\\
1997	49\\
1998	49\\
1999	49\\
2000	49\\
2001	49\\
2002	49\\
2003	49\\
2004	49\\
2005	49\\
2006	49\\
2007	49\\
2008	49\\
2009	49\\
2010	49\\
2011	49\\
2012	49\\
2013	49\\
2014	49\\
2015	49\\
2016	49\\
2017	49\\
2018	49\\
2019	49\\
2020	49\\
2021	49\\
2022	49\\
2023	49\\
2024	49\\
2025	49\\
2026	49\\
2027	49\\
2028	49\\
2029	49\\
2030	49\\
2031	49\\
2032	49\\
2033	49\\
2034	49\\
2035	49\\
2036	49\\
2037	49\\
2038	49\\
2039	49\\
2040	49\\
2041	49\\
2042	49\\
2043	49\\
2044	49\\
2045	49\\
2046	49\\
2047	49\\
2048	49\\
2049	49\\
2050	49\\
2051	49\\
2052	49\\
2053	49\\
2054	49\\
2055	49\\
2056	49\\
2057	49\\
2058	49\\
2059	49\\
2060	49\\
2061	49\\
2062	49\\
2063	49\\
2064	49\\
2065	49\\
2066	49\\
2067	49\\
2068	49\\
2069	49\\
2070	49\\
2071	49\\
2072	49\\
2073	49\\
2074	49\\
2075	49\\
2076	49\\
2077	49\\
2078	49\\
2079	49\\
2080	49\\
2081	49\\
2082	49\\
2083	49\\
2084	49\\
2085	49\\
2086	49\\
2087	49\\
2088	49\\
2089	49\\
2090	49\\
2091	49\\
2092	49\\
2093	49\\
2094	49\\
2095	49\\
2096	49\\
2097	49\\
2098	49\\
2099	49\\
2100	49\\
2101	49\\
2102	49\\
2103	49\\
2104	49\\
2105	49\\
2106	49\\
2107	49\\
2108	49\\
2109	49\\
2110	49\\
2111	49\\
2112	49\\
2113	49\\
2114	49\\
2115	49\\
2116	49\\
2117	49\\
2118	49\\
2119	49\\
2120	49\\
2121	49\\
2122	49\\
2123	49\\
2124	49\\
2125	49\\
2126	49\\
2127	49\\
2128	49\\
2129	49\\
2130	49\\
2131	49\\
2132	49\\
2133	49\\
2134	49\\
2135	49\\
2136	49\\
2137	49\\
2138	49\\
2139	49\\
2140	49\\
2141	49\\
2142	49\\
2143	49\\
2144	49\\
2145	49\\
2146	49\\
2147	49\\
2148	49\\
2149	49\\
2150	49\\
2151	49\\
2152	49\\
2153	49\\
2154	49\\
2155	49\\
2156	49\\
2157	49\\
2158	49\\
2159	49\\
2160	49\\
2161	49\\
2162	49\\
2163	49\\
2164	49\\
2165	49\\
2166	49\\
2167	49\\
2168	49\\
2169	49\\
2170	49\\
2171	49\\
2172	49\\
2173	49\\
2174	49\\
2175	49\\
2176	49\\
2177	49\\
2178	49\\
2179	49\\
2180	49\\
2181	49\\
2182	49\\
2183	49\\
2184	49\\
2185	49\\
2186	49\\
2187	49\\
2188	49\\
2189	49\\
2190	49\\
2191	49\\
2192	49\\
2193	49\\
2194	49\\
2195	49\\
2196	49\\
2197	49\\
2198	49\\
2199	49\\
2200	49\\
2201	49\\
2202	49\\
2203	49\\
2204	49\\
2205	49\\
2206	49\\
2207	49\\
2208	49\\
2209	49\\
2210	49\\
2211	49\\
2212	49\\
2213	49\\
2214	49\\
2215	49\\
2216	49\\
2217	49\\
2218	49\\
2219	49\\
2220	49\\
2221	49\\
2222	49\\
2223	49\\
2224	49\\
2225	49\\
2226	49\\
2227	49\\
2228	49\\
2229	49\\
2230	49\\
2231	49\\
2232	49\\
2233	49\\
2234	49\\
2235	49\\
2236	49\\
2237	49\\
2238	49\\
2239	49\\
2240	49\\
2241	49\\
2242	49\\
2243	49\\
2244	49\\
2245	49\\
2246	49\\
2247	49\\
2248	49\\
2249	49\\
2250	49\\
2251	49\\
2252	49\\
2253	49\\
2254	49\\
2255	49\\
2256	49\\
2257	49\\
2258	49\\
2259	49\\
2260	49\\
2261	49\\
2262	49\\
2263	49\\
2264	49\\
2265	49\\
2266	49\\
2267	49\\
2268	49\\
2269	49\\
2270	49\\
2271	49\\
2272	49\\
2273	49\\
2274	49\\
2275	49\\
2276	49\\
2277	49\\
2278	49\\
2279	49\\
2280	49\\
2281	49\\
2282	49\\
2283	49\\
2284	49\\
2285	49\\
2286	49\\
2287	49\\
2288	49\\
2289	49\\
2290	49\\
2291	49\\
2292	49\\
2293	49\\
2294	49\\
2295	49\\
2296	49\\
2297	49\\
2298	49\\
2299	49\\
2300	49\\
2301	49\\
2302	49\\
2303	49\\
2304	49\\
2305	49\\
2306	49\\
2307	49\\
2308	49\\
2309	49\\
2310	49\\
2311	49\\
2312	49\\
2313	49\\
2314	49\\
2315	49\\
2316	49\\
2317	49\\
2318	49\\
2319	49\\
2320	49\\
2321	49\\
2322	49\\
2323	49\\
2324	49\\
2325	49\\
2326	49\\
2327	49\\
2328	49\\
2329	49\\
2330	49\\
2331	49\\
2332	49\\
2333	49\\
2334	49\\
2335	49\\
2336	49\\
2337	49\\
2338	49\\
2339	49\\
2340	49\\
2341	49\\
2342	49\\
2343	49\\
2344	49\\
2345	49\\
2346	49\\
2347	49\\
2348	49\\
2349	49\\
2350	49\\
2351	49\\
2352	49\\
2353	49\\
2354	49\\
2355	49\\
2356	49\\
2357	49\\
2358	49\\
2359	49\\
2360	49\\
2361	49\\
2362	49\\
2363	49\\
2364	49\\
2365	49\\
2366	49\\
2367	49\\
2368	49\\
2369	49\\
2370	49\\
2371	49\\
2372	49\\
2373	49\\
2374	49\\
2375	49\\
2376	49\\
2377	49\\
2378	49\\
2379	49\\
2380	49\\
2381	49\\
2382	49\\
2383	49\\
2384	49\\
2385	49\\
2386	49\\
2387	49\\
2388	49\\
2389	49\\
2390	49\\
2391	49\\
2392	49\\
2393	49\\
2394	49\\
2395	49\\
2396	49\\
2397	49\\
2398	49\\
2399	49\\
2400	49\\
2401	49\\
2402	49\\
2403	49\\
2404	49\\
2405	49\\
2406	49\\
2407	49\\
2408	49\\
2409	49\\
2410	49\\
2411	49\\
2412	49\\
2413	49\\
2414	49\\
2415	49\\
2416	49\\
2417	49\\
2418	49\\
2419	49\\
2420	49\\
2421	49\\
2422	49\\
2423	49\\
2424	49\\
2425	49\\
2426	49\\
2427	49\\
2428	49\\
2429	49\\
2430	49\\
2431	49\\
2432	49\\
2433	49\\
2434	49\\
2435	49\\
2436	49\\
2437	49\\
2438	49\\
2439	49\\
2440	49\\
2441	49\\
2442	49\\
2443	49\\
2444	49\\
2445	49\\
2446	49\\
2447	49\\
2448	49\\
2449	49\\
2450	49\\
2451	49\\
2452	49\\
2453	49\\
2454	49\\
2455	49\\
2456	49\\
2457	49\\
2458	49\\
2459	49\\
2460	49\\
2461	49\\
2462	49\\
2463	49\\
2464	49\\
2465	49\\
2466	49\\
2467	49\\
2468	49\\
2469	49\\
2470	49\\
2471	49\\
2472	49\\
2473	49\\
2474	49\\
2475	49\\
2476	49\\
2477	49\\
2478	49\\
2479	49\\
2480	49\\
2481	49\\
2482	49\\
2483	49\\
2484	49\\
2485	49\\
2486	49\\
2487	49\\
2488	49\\
2489	49\\
2490	49\\
2491	49\\
2492	49\\
2493	49\\
2494	49\\
2495	49\\
2496	49\\
2497	49\\
2498	49\\
2499	49\\
2500	49\\
2501	49\\
2502	49\\
2503	49\\
2504	49\\
2505	49\\
2506	49\\
2507	49\\
2508	49\\
2509	49\\
2510	49\\
2511	49\\
2512	49\\
2513	49\\
2514	49\\
2515	49\\
2516	49\\
2517	49\\
2518	49\\
2519	49\\
2520	49\\
2521	49\\
2522	49\\
2523	49\\
2524	49\\
2525	49\\
2526	49\\
2527	49\\
2528	49\\
2529	49\\
2530	49\\
2531	49\\
2532	49\\
2533	49\\
2534	49\\
2535	49\\
2536	49\\
2537	49\\
2538	49\\
2539	49\\
2540	49\\
2541	49\\
2542	49\\
2543	49\\
2544	49\\
2545	49\\
2546	49\\
2547	49\\
2548	49\\
2549	49\\
2550	49\\
2551	49\\
2552	49\\
2553	49\\
2554	49\\
2555	49\\
2556	49\\
2557	49\\
2558	49\\
2559	49\\
2560	49\\
2561	49\\
2562	49\\
2563	49\\
2564	49\\
2565	49\\
2566	49\\
2567	49\\
2568	49\\
2569	49\\
2570	49\\
2571	49\\
2572	49\\
2573	49\\
2574	49\\
2575	49\\
2576	49\\
2577	49\\
2578	49\\
2579	49\\
2580	49\\
2581	49\\
2582	49\\
2583	49\\
2584	49\\
2585	49\\
2586	49\\
2587	49\\
2588	49\\
2589	49\\
2590	49\\
2591	49\\
2592	49\\
2593	49\\
2594	49\\
2595	49\\
2596	49\\
2597	49\\
2598	49\\
2599	49\\
2600	49\\
2601	49\\
2602	49\\
2603	49\\
2604	49\\
2605	49\\
2606	49\\
2607	49\\
2608	49\\
2609	49\\
2610	49\\
2611	49\\
2612	49\\
2613	49\\
2614	49\\
2615	49\\
2616	49\\
2617	49\\
2618	49\\
2619	49\\
2620	49\\
2621	49\\
2622	49\\
2623	49\\
2624	49\\
2625	49\\
2626	49\\
2627	49\\
2628	49\\
2629	49\\
2630	49\\
2631	49\\
2632	49\\
2633	49\\
2634	49\\
2635	49\\
2636	49\\
2637	49\\
2638	49\\
2639	49\\
2640	49\\
2641	49\\
2642	49\\
2643	49\\
2644	49\\
2645	49\\
2646	49\\
2647	49\\
2648	49\\
2649	49\\
2650	49\\
2651	49\\
2652	49\\
2653	49\\
2654	49\\
2655	49\\
2656	49\\
2657	49\\
2658	49\\
2659	49\\
2660	49\\
2661	49\\
2662	49\\
2663	49\\
2664	49\\
2665	49\\
2666	49\\
2667	49\\
2668	49\\
2669	49\\
2670	49\\
2671	49\\
2672	49\\
2673	49\\
2674	49\\
2675	49\\
2676	49\\
2677	49\\
2678	49\\
2679	49\\
2680	49\\
2681	49\\
2682	49\\
2683	49\\
2684	49\\
2685	49\\
2686	49\\
2687	49\\
2688	49\\
2689	49\\
2690	49\\
2691	49\\
2692	49\\
2693	49\\
2694	49\\
2695	49\\
2696	49\\
2697	49\\
2698	49\\
2699	49\\
2700	49\\
2701	49\\
2702	49\\
2703	49\\
2704	49\\
2705	49\\
2706	49\\
2707	49\\
2708	49\\
2709	49\\
2710	49\\
2711	49\\
2712	49\\
2713	49\\
2714	49\\
2715	49\\
2716	49\\
2717	49\\
2718	49\\
2719	49\\
2720	49\\
2721	49\\
2722	49\\
2723	49\\
2724	49\\
2725	49\\
2726	49\\
2727	49\\
2728	49\\
2729	49\\
2730	49\\
2731	49\\
2732	49\\
2733	49\\
2734	49\\
2735	49\\
2736	49\\
2737	49\\
2738	49\\
2739	49\\
2740	49\\
2741	49\\
2742	49\\
2743	49\\
2744	49\\
2745	49\\
2746	49\\
2747	49\\
2748	49\\
2749	49\\
2750	49\\
2751	49\\
2752	49\\
2753	49\\
2754	49\\
2755	49\\
2756	49\\
2757	49\\
2758	49\\
2759	49\\
2760	49\\
2761	49\\
2762	49\\
2763	49\\
2764	49\\
2765	49\\
2766	49\\
2767	49\\
2768	49\\
2769	49\\
2770	49\\
2771	49\\
2772	49\\
2773	49\\
2774	49\\
2775	49\\
2776	49\\
2777	49\\
2778	49\\
2779	49\\
2780	49\\
2781	49\\
2782	49\\
2783	49\\
2784	49\\
2785	49\\
2786	49\\
2787	49\\
2788	49\\
2789	49\\
2790	49\\
2791	49\\
2792	49\\
2793	49\\
2794	49\\
2795	49\\
2796	49\\
2797	49\\
2798	49\\
2799	49\\
2800	49\\
2801	49\\
2802	49\\
2803	49\\
2804	49\\
2805	49\\
2806	49\\
2807	49\\
2808	49\\
2809	49\\
2810	49\\
2811	49\\
2812	49\\
2813	49\\
2814	49\\
2815	49\\
2816	49\\
2817	49\\
2818	49\\
2819	49\\
2820	49\\
2821	49\\
2822	49\\
2823	49\\
2824	49\\
2825	49\\
2826	49\\
2827	49\\
2828	49\\
2829	49\\
2830	49\\
2831	49\\
2832	49\\
2833	49\\
2834	49\\
2835	49\\
2836	49\\
2837	49\\
2838	49\\
2839	49\\
2840	49\\
2841	49\\
2842	49\\
2843	49\\
2844	49\\
2845	49\\
2846	49\\
2847	49\\
2848	49\\
2849	49\\
2850	49\\
2851	49\\
2852	49\\
2853	49\\
2854	49\\
2855	49\\
2856	49\\
2857	49\\
2858	49\\
2859	49\\
2860	49\\
2861	49\\
2862	49\\
2863	49\\
2864	49\\
2865	49\\
2866	49\\
2867	49\\
2868	49\\
2869	49\\
2870	49\\
2871	49\\
2872	49\\
2873	49\\
2874	49\\
2875	49\\
2876	49\\
2877	49\\
2878	49\\
2879	49\\
2880	49\\
2881	49\\
2882	49\\
2883	49\\
2884	49\\
2885	49\\
2886	49\\
2887	49\\
2888	49\\
2889	49\\
2890	49\\
2891	49\\
2892	49\\
2893	49\\
2894	49\\
2895	49\\
2896	49\\
2897	49\\
2898	49\\
2899	49\\
2900	49\\
2901	49\\
2902	49\\
2903	49\\
2904	49\\
2905	49\\
2906	49\\
2907	49\\
2908	49\\
2909	49\\
2910	49\\
2911	49\\
2912	49\\
2913	49\\
2914	49\\
2915	49\\
2916	49\\
2917	49\\
2918	49\\
2919	49\\
2920	49\\
2921	49\\
2922	49\\
2923	49\\
2924	49\\
2925	49\\
2926	49\\
2927	49\\
2928	49\\
2929	49\\
2930	49\\
2931	49\\
2932	49\\
2933	49\\
2934	49\\
2935	49\\
2936	49\\
2937	49\\
2938	49\\
2939	49\\
2940	49\\
2941	49\\
2942	49\\
2943	49\\
2944	49\\
2945	49\\
2946	49\\
2947	49\\
2948	49\\
2949	49\\
2950	49\\
2951	49\\
2952	49\\
2953	49\\
2954	49\\
2955	49\\
2956	49\\
2957	49\\
2958	49\\
2959	49\\
2960	49\\
2961	49\\
2962	49\\
2963	49\\
2964	49\\
2965	49\\
2966	49\\
2967	49\\
2968	49\\
2969	49\\
2970	49\\
2971	49\\
2972	49\\
2973	49\\
2974	49\\
2975	49\\
2976	49\\
2977	49\\
2978	49\\
2979	49\\
2980	49\\
2981	49\\
2982	49\\
2983	49\\
2984	49\\
2985	49\\
2986	49\\
2987	49\\
2988	49\\
2989	49\\
2990	49\\
2991	49\\
2992	49\\
2993	49\\
2994	49\\
2995	49\\
2996	49\\
2997	49\\
2998	49\\
2999	49\\
3000	49\\
3001	49\\
3002	49\\
3003	49\\
3004	49\\
3005	49\\
3006	49\\
3007	49\\
3008	49\\
3009	49\\
3010	49\\
3011	49\\
3012	49\\
3013	49\\
3014	49\\
3015	49\\
3016	49\\
3017	49\\
3018	49\\
3019	49\\
3020	49\\
3021	49\\
3022	49\\
3023	49\\
3024	49\\
3025	49\\
3026	49\\
3027	49\\
3028	49\\
3029	49\\
3030	49\\
3031	49\\
3032	49\\
3033	49\\
3034	49\\
3035	49\\
3036	49\\
3037	49\\
3038	49\\
3039	49\\
3040	49\\
3041	49\\
3042	49\\
3043	49\\
3044	49\\
3045	49\\
3046	49\\
3047	49\\
3048	49\\
3049	49\\
3050	49\\
3051	49\\
3052	49\\
3053	49\\
3054	49\\
3055	49\\
3056	49\\
3057	49\\
3058	49\\
3059	49\\
3060	49\\
3061	49\\
3062	49\\
3063	49\\
3064	49\\
3065	49\\
3066	49\\
3067	49\\
3068	49\\
3069	49\\
3070	49\\
3071	49\\
3072	49\\
3073	49\\
3074	49\\
3075	49\\
3076	49\\
3077	49\\
3078	49\\
3079	49\\
3080	49\\
3081	49\\
3082	49\\
3083	49\\
3084	49\\
3085	49\\
3086	49\\
3087	49\\
3088	49\\
3089	49\\
3090	49\\
3091	49\\
3092	49\\
3093	49\\
3094	49\\
3095	49\\
3096	49\\
3097	49\\
3098	49\\
3099	49\\
3100	49\\
3101	49\\
3102	49\\
3103	49\\
3104	49\\
3105	49\\
3106	49\\
3107	49\\
3108	49\\
3109	49\\
3110	49\\
3111	49\\
3112	49\\
3113	49\\
3114	49\\
3115	49\\
3116	49\\
3117	49\\
3118	49\\
3119	49\\
3120	49\\
3121	49\\
3122	49\\
3123	49\\
3124	49\\
3125	49\\
3126	49\\
3127	49\\
3128	49\\
3129	49\\
3130	49\\
3131	49\\
3132	49\\
3133	49\\
3134	49\\
3135	49\\
3136	49\\
3137	49\\
3138	49\\
3139	49\\
3140	49\\
3141	49\\
3142	49\\
3143	49\\
3144	49\\
3145	49\\
3146	49\\
3147	49\\
3148	49\\
3149	49\\
3150	49\\
3151	49\\
3152	49\\
3153	49\\
3154	49\\
3155	49\\
3156	49\\
3157	49\\
3158	49\\
3159	49\\
3160	49\\
3161	49\\
3162	49\\
3163	49\\
3164	49\\
3165	49\\
3166	49\\
3167	49\\
3168	49\\
3169	49\\
3170	49\\
3171	49\\
3172	49\\
3173	49\\
3174	49\\
3175	49\\
3176	49\\
3177	49\\
3178	49\\
3179	49\\
3180	49\\
3181	49\\
3182	49\\
3183	49\\
3184	49\\
3185	49\\
3186	49\\
3187	49\\
3188	49\\
3189	49\\
3190	49\\
3191	49\\
3192	49\\
3193	49\\
3194	49\\
3195	49\\
3196	49\\
3197	49\\
3198	49\\
3199	49\\
3200	49\\
3201	49\\
3202	49\\
3203	49\\
3204	49\\
3205	49\\
3206	49\\
3207	49\\
3208	49\\
3209	49\\
3210	49\\
3211	49\\
3212	49\\
3213	49\\
3214	49\\
3215	49\\
3216	49\\
3217	49\\
3218	49\\
3219	49\\
3220	49\\
3221	49\\
3222	49\\
3223	49\\
3224	49\\
3225	49\\
3226	49\\
3227	49\\
3228	49\\
3229	49\\
3230	49\\
3231	49\\
3232	49\\
3233	49\\
3234	49\\
3235	49\\
3236	49\\
3237	49\\
3238	49\\
3239	49\\
3240	49\\
3241	49\\
3242	49\\
3243	49\\
3244	49\\
3245	49\\
3246	49\\
3247	49\\
3248	49\\
3249	49\\
3250	49\\
3251	49\\
3252	49\\
3253	49\\
3254	49\\
3255	49\\
3256	49\\
3257	49\\
3258	49\\
3259	49\\
3260	49\\
3261	49\\
3262	49\\
3263	49\\
3264	49\\
3265	49\\
3266	49\\
3267	49\\
3268	49\\
3269	49\\
3270	49\\
3271	49\\
3272	49\\
3273	49\\
3274	49\\
3275	49\\
3276	49\\
3277	49\\
3278	49\\
3279	49\\
3280	49\\
3281	49\\
3282	49\\
3283	49\\
3284	49\\
3285	49\\
3286	49\\
3287	49\\
3288	49\\
3289	49\\
3290	49\\
3291	49\\
3292	49\\
3293	49\\
3294	49\\
3295	49\\
3296	49\\
3297	49\\
3298	49\\
3299	49\\
3300	49\\
3301	49\\
3302	49\\
3303	49\\
3304	49\\
3305	49\\
3306	49\\
3307	49\\
3308	49\\
3309	49\\
3310	49\\
3311	49\\
3312	49\\
3313	49\\
3314	49\\
3315	49\\
3316	49\\
3317	49\\
3318	49\\
3319	49\\
3320	49\\
3321	49\\
3322	49\\
3323	49\\
3324	49\\
3325	49\\
3326	49\\
3327	49\\
3328	49\\
3329	49\\
3330	49\\
3331	49\\
3332	49\\
3333	49\\
3334	49\\
3335	49\\
3336	49\\
3337	49\\
3338	49\\
3339	49\\
3340	49\\
3341	49\\
3342	49\\
3343	49\\
3344	49\\
3345	49\\
3346	49\\
3347	49\\
3348	49\\
3349	49\\
3350	49\\
3351	49\\
3352	49\\
3353	49\\
3354	49\\
3355	49\\
3356	49\\
3357	49\\
3358	49\\
3359	49\\
3360	49\\
3361	49\\
3362	49\\
3363	49\\
3364	49\\
3365	49\\
3366	49\\
3367	49\\
3368	49\\
3369	49\\
3370	49\\
3371	49\\
3372	49\\
3373	49\\
3374	49\\
3375	49\\
3376	49\\
3377	49\\
3378	49\\
3379	49\\
3380	49\\
3381	49\\
3382	49\\
3383	49\\
3384	49\\
3385	49\\
3386	49\\
3387	49\\
3388	49\\
3389	49\\
3390	49\\
3391	49\\
3392	49\\
3393	49\\
3394	49\\
3395	49\\
3396	49\\
3397	49\\
3398	49\\
3399	49\\
3400	49\\
3401	49\\
3402	49\\
3403	49\\
3404	49\\
3405	49\\
3406	49\\
3407	49\\
3408	49\\
3409	49\\
3410	49\\
3411	49\\
3412	49\\
3413	49\\
3414	49\\
3415	49\\
3416	49\\
3417	49\\
3418	49\\
3419	49\\
3420	49\\
3421	49\\
3422	49\\
3423	49\\
3424	49\\
3425	49\\
3426	49\\
3427	49\\
3428	49\\
3429	49\\
3430	49\\
3431	49\\
3432	49\\
3433	49\\
3434	49\\
3435	49\\
3436	49\\
3437	49\\
3438	49\\
3439	49\\
3440	49\\
3441	49\\
3442	49\\
3443	49\\
3444	49\\
3445	49\\
3446	49\\
3447	49\\
3448	49\\
3449	49\\
3450	49\\
3451	49\\
3452	49\\
3453	49\\
3454	49\\
3455	49\\
3456	49\\
3457	49\\
3458	49\\
3459	49\\
3460	49\\
3461	49\\
3462	49\\
3463	49\\
3464	49\\
3465	49\\
3466	49\\
3467	49\\
3468	49\\
3469	49\\
3470	49\\
3471	49\\
3472	49\\
3473	49\\
3474	49\\
3475	49\\
3476	49\\
3477	49\\
3478	49\\
3479	49\\
3480	49\\
3481	49\\
3482	49\\
3483	49\\
3484	49\\
3485	49\\
3486	49\\
3487	49\\
3488	49\\
3489	49\\
3490	49\\
3491	49\\
3492	49\\
3493	49\\
3494	49\\
3495	49\\
3496	49\\
3497	49\\
3498	49\\
3499	49\\
3500	49\\
3501	49\\
3502	49\\
3503	49\\
3504	49\\
3505	49\\
3506	49\\
3507	49\\
3508	49\\
3509	49\\
3510	49\\
3511	49\\
3512	49\\
3513	49\\
3514	49\\
3515	49\\
3516	49\\
3517	49\\
3518	49\\
3519	49\\
3520	49\\
3521	49\\
3522	49\\
3523	49\\
3524	49\\
3525	49\\
3526	49\\
3527	49\\
3528	49\\
3529	49\\
3530	49\\
3531	49\\
3532	49\\
3533	49\\
3534	49\\
3535	49\\
3536	49\\
3537	49\\
3538	49\\
3539	49\\
3540	49\\
3541	49\\
3542	49\\
3543	49\\
3544	49\\
3545	49\\
3546	49\\
3547	49\\
3548	49\\
3549	49\\
3550	49\\
3551	49\\
3552	49\\
3553	49\\
3554	49\\
3555	49\\
3556	49\\
3557	49\\
3558	49\\
3559	49\\
3560	49\\
3561	49\\
3562	49\\
3563	49\\
3564	49\\
3565	49\\
3566	49\\
3567	49\\
3568	49\\
3569	49\\
3570	49\\
3571	49\\
3572	49\\
3573	49\\
3574	49\\
3575	49\\
3576	49\\
3577	49\\
3578	49\\
3579	49\\
3580	49\\
3581	49\\
3582	49\\
3583	49\\
3584	49\\
3585	49\\
3586	49\\
3587	49\\
3588	49\\
3589	49\\
3590	49\\
3591	49\\
3592	49\\
3593	49\\
3594	49\\
3595	49\\
3596	49\\
3597	49\\
3598	49\\
3599	49\\
3600	49\\
3601	49\\
3602	49\\
3603	49\\
3604	49\\
3605	49\\
3606	49\\
3607	49\\
3608	49\\
3609	49\\
3610	49\\
3611	49\\
3612	49\\
3613	49\\
3614	49\\
3615	49\\
3616	49\\
3617	49\\
3618	49\\
3619	49\\
3620	49\\
3621	49\\
3622	49\\
3623	49\\
3624	49\\
3625	49\\
3626	49\\
3627	49\\
3628	49\\
3629	49\\
3630	49\\
3631	49\\
3632	49\\
3633	49\\
3634	49\\
3635	49\\
3636	49\\
3637	49\\
3638	49\\
3639	49\\
3640	49\\
3641	49\\
3642	49\\
3643	49\\
3644	49\\
3645	49\\
3646	49\\
3647	49\\
3648	49\\
3649	49\\
3650	49\\
3651	49\\
3652	49\\
3653	49\\
3654	49\\
3655	49\\
3656	49\\
3657	49\\
3658	49\\
3659	49\\
3660	49\\
3661	49\\
3662	49\\
3663	49\\
3664	49\\
3665	49\\
3666	49\\
3667	49\\
3668	49\\
3669	49\\
3670	49\\
3671	49\\
3672	49\\
3673	49\\
3674	49\\
3675	49\\
3676	49\\
3677	49\\
3678	49\\
3679	49\\
3680	49\\
3681	49\\
3682	49\\
3683	49\\
3684	49\\
3685	49\\
3686	49\\
3687	49\\
3688	49\\
3689	49\\
3690	49\\
3691	49\\
3692	49\\
3693	49\\
3694	49\\
3695	49\\
3696	49\\
3697	49\\
3698	49\\
3699	49\\
3700	49\\
3701	49\\
3702	49\\
3703	49\\
3704	49\\
3705	49\\
3706	49\\
3707	49\\
3708	49\\
3709	49\\
3710	49\\
3711	49\\
3712	49\\
3713	49\\
3714	49\\
3715	49\\
3716	49\\
3717	49\\
3718	49\\
3719	49\\
3720	49\\
3721	49\\
3722	49\\
3723	49\\
3724	49\\
3725	49\\
3726	49\\
3727	49\\
3728	49\\
3729	49\\
3730	49\\
3731	49\\
3732	49\\
3733	49\\
3734	49\\
3735	49\\
3736	49\\
3737	49\\
3738	49\\
3739	49\\
3740	49\\
3741	49\\
3742	49\\
3743	49\\
3744	49\\
3745	49\\
3746	49\\
3747	49\\
3748	49\\
3749	49\\
3750	49\\
3751	49\\
3752	49\\
3753	49\\
3754	49\\
3755	49\\
3756	49\\
3757	49\\
3758	49\\
3759	49\\
3760	49\\
3761	49\\
3762	49\\
3763	49\\
3764	49\\
3765	49\\
3766	49\\
3767	49\\
3768	49\\
3769	49\\
3770	49\\
3771	49\\
3772	49\\
3773	49\\
3774	49\\
3775	49\\
3776	49\\
3777	49\\
3778	49\\
3779	49\\
3780	49\\
3781	49\\
3782	49\\
3783	49\\
3784	49\\
3785	49\\
3786	49\\
3787	49\\
3788	49\\
3789	49\\
3790	49\\
3791	49\\
3792	49\\
3793	49\\
3794	49\\
3795	49\\
3796	49\\
3797	49\\
3798	49\\
3799	49\\
3800	49\\
3801	49\\
3802	49\\
3803	49\\
3804	49\\
3805	49\\
3806	49\\
3807	49\\
3808	49\\
3809	49\\
3810	49\\
3811	49\\
3812	49\\
3813	49\\
3814	49\\
3815	49\\
3816	49\\
3817	49\\
3818	49\\
3819	49\\
3820	49\\
3821	49\\
3822	49\\
3823	49\\
3824	49\\
3825	49\\
3826	49\\
3827	49\\
3828	49\\
3829	49\\
3830	49\\
3831	49\\
3832	49\\
3833	49\\
3834	49\\
3835	49\\
3836	49\\
3837	49\\
3838	49\\
3839	49\\
3840	49\\
3841	49\\
3842	49\\
3843	49\\
3844	49\\
3845	49\\
3846	49\\
3847	49\\
3848	49\\
3849	49\\
3850	49\\
3851	49\\
3852	49\\
3853	49\\
3854	49\\
3855	49\\
3856	49\\
3857	49\\
3858	49\\
3859	49\\
3860	49\\
3861	49\\
3862	49\\
3863	49\\
3864	49\\
3865	49\\
3866	49\\
3867	49\\
3868	49\\
3869	49\\
3870	49\\
3871	49\\
3872	49\\
3873	49\\
3874	49\\
3875	49\\
3876	49\\
3877	49\\
3878	49\\
3879	49\\
3880	49\\
3881	49\\
3882	49\\
3883	49\\
3884	49\\
3885	49\\
3886	49\\
3887	49\\
3888	49\\
3889	49\\
3890	49\\
3891	49\\
3892	49\\
3893	49\\
3894	49\\
3895	49\\
3896	49\\
3897	49\\
3898	49\\
3899	49\\
3900	49\\
3901	49\\
3902	49\\
3903	49\\
3904	49\\
3905	49\\
3906	49\\
3907	49\\
3908	49\\
3909	49\\
3910	49\\
3911	49\\
3912	49\\
3913	49\\
3914	49\\
3915	49\\
3916	49\\
3917	49\\
3918	49\\
3919	49\\
3920	49\\
3921	49\\
3922	49\\
3923	49\\
3924	49\\
3925	49\\
3926	49\\
3927	49\\
3928	49\\
3929	49\\
3930	49\\
3931	49\\
3932	49\\
3933	49\\
3934	49\\
3935	49\\
3936	49\\
3937	49\\
3938	49\\
3939	49\\
3940	49\\
3941	49\\
3942	49\\
3943	49\\
3944	49\\
3945	49\\
3946	49\\
3947	49\\
3948	49\\
3949	49\\
3950	49\\
3951	49\\
3952	49\\
3953	49\\
3954	49\\
3955	49\\
3956	49\\
3957	49\\
3958	49\\
3959	49\\
3960	49\\
3961	49\\
3962	49\\
3963	49\\
3964	49\\
3965	49\\
3966	49\\
3967	49\\
3968	49\\
3969	49\\
3970	49\\
3971	49\\
3972	49\\
3973	49\\
3974	49\\
3975	49\\
3976	49\\
3977	49\\
3978	49\\
3979	49\\
3980	49\\
3981	49\\
3982	49\\
3983	49\\
3984	49\\
3985	49\\
3986	49\\
3987	49\\
3988	49\\
3989	49\\
3990	49\\
3991	49\\
3992	49\\
3993	49\\
3994	49\\
3995	49\\
3996	49\\
3997	49\\
3998	49\\
3999	49\\
4000	49\\
4001	49\\
4002	49\\
4003	49\\
4004	49\\
4005	49\\
4006	49\\
4007	49\\
4008	49\\
4009	49\\
4010	49\\
4011	49\\
4012	49\\
4013	49\\
4014	49\\
4015	49\\
4016	49\\
4017	49\\
4018	49\\
4019	49\\
4020	49\\
4021	49\\
4022	49\\
4023	49\\
4024	49\\
4025	49\\
4026	49\\
4027	49\\
4028	49\\
4029	49\\
4030	49\\
4031	49\\
4032	49\\
4033	49\\
4034	49\\
4035	49\\
4036	49\\
4037	49\\
4038	49\\
4039	49\\
4040	49\\
4041	49\\
4042	49\\
4043	49\\
4044	49\\
4045	49\\
4046	49\\
4047	49\\
4048	49\\
4049	49\\
4050	49\\
4051	49\\
4052	49\\
4053	49\\
4054	49\\
4055	49\\
4056	49\\
4057	49\\
4058	49\\
4059	49\\
4060	49\\
4061	49\\
4062	49\\
4063	49\\
4064	49\\
4065	49\\
4066	49\\
4067	49\\
4068	49\\
4069	49\\
4070	49\\
4071	49\\
4072	49\\
4073	49\\
4074	49\\
4075	49\\
4076	49\\
4077	49\\
4078	49\\
4079	49\\
4080	49\\
4081	49\\
4082	49\\
4083	49\\
4084	49\\
4085	49\\
4086	49\\
4087	49\\
4088	49\\
4089	49\\
4090	49\\
4091	49\\
4092	49\\
4093	49\\
4094	49\\
4095	49\\
4096	49\\
4097	49\\
4098	49\\
4099	49\\
4100	49\\
4101	49\\
4102	49\\
4103	49\\
4104	49\\
4105	49\\
4106	49\\
4107	49\\
4108	49\\
4109	49\\
4110	49\\
4111	49\\
4112	49\\
4113	49\\
4114	49\\
4115	49\\
4116	49\\
4117	49\\
4118	49\\
4119	49\\
4120	49\\
4121	49\\
4122	49\\
4123	49\\
4124	49\\
4125	49\\
4126	49\\
4127	49\\
4128	49\\
4129	49\\
4130	49\\
4131	49\\
4132	49\\
4133	49\\
4134	49\\
4135	49\\
4136	49\\
4137	49\\
4138	49\\
4139	49\\
4140	49\\
4141	49\\
4142	49\\
4143	49\\
4144	49\\
4145	49\\
4146	49\\
4147	49\\
4148	49\\
4149	49\\
4150	49\\
4151	49\\
4152	49\\
4153	49\\
4154	49\\
4155	49\\
4156	49\\
4157	49\\
4158	49\\
4159	49\\
4160	49\\
4161	49\\
4162	49\\
4163	49\\
4164	49\\
4165	49\\
4166	49\\
4167	49\\
4168	49\\
4169	49\\
4170	49\\
4171	49\\
4172	49\\
4173	49\\
4174	49\\
4175	49\\
4176	49\\
4177	49\\
4178	49\\
4179	49\\
4180	49\\
4181	49\\
4182	49\\
4183	49\\
4184	49\\
4185	49\\
4186	49\\
4187	49\\
4188	49\\
4189	49\\
4190	49\\
4191	49\\
4192	49\\
4193	49\\
4194	49\\
4195	49\\
4196	49\\
4197	49\\
4198	49\\
4199	49\\
4200	49\\
4201	49\\
4202	49\\
4203	49\\
4204	49\\
4205	49\\
4206	49\\
4207	49\\
4208	49\\
4209	49\\
4210	49\\
4211	49\\
4212	49\\
4213	49\\
4214	49\\
4215	49\\
4216	49\\
4217	49\\
4218	49\\
4219	49\\
4220	49\\
4221	49\\
4222	49\\
4223	49\\
4224	49\\
4225	49\\
4226	49\\
4227	49\\
4228	49\\
4229	49\\
4230	49\\
4231	49\\
4232	49\\
4233	49\\
4234	49\\
4235	49\\
4236	49\\
4237	49\\
4238	49\\
4239	49\\
4240	49\\
4241	49\\
4242	49\\
4243	49\\
4244	49\\
4245	49\\
4246	49\\
4247	49\\
4248	49\\
4249	49\\
4250	49\\
4251	49\\
4252	49\\
4253	49\\
4254	49\\
4255	49\\
4256	49\\
4257	49\\
4258	49\\
4259	49\\
4260	49\\
4261	49\\
4262	49\\
4263	49\\
4264	49\\
4265	49\\
4266	49\\
4267	49\\
4268	49\\
4269	49\\
4270	49\\
4271	49\\
4272	49\\
4273	49\\
4274	49\\
4275	49\\
4276	49\\
4277	49\\
4278	49\\
4279	49\\
4280	49\\
4281	49\\
4282	49\\
4283	49\\
4284	49\\
4285	49\\
4286	49\\
4287	49\\
4288	49\\
4289	49\\
4290	49\\
4291	49\\
4292	49\\
4293	49\\
4294	49\\
4295	49\\
4296	49\\
4297	49\\
4298	49\\
4299	49\\
4300	49\\
4301	49\\
4302	49\\
4303	49\\
4304	49\\
4305	49\\
4306	49\\
4307	49\\
4308	49\\
4309	49\\
4310	49\\
4311	49\\
4312	49\\
4313	49\\
4314	49\\
4315	49\\
4316	49\\
4317	49\\
4318	49\\
4319	49\\
4320	49\\
4321	49\\
4322	49\\
4323	49\\
4324	49\\
4325	49\\
4326	49\\
4327	49\\
4328	49\\
4329	49\\
4330	49\\
4331	49\\
4332	49\\
4333	49\\
4334	49\\
4335	49\\
4336	49\\
4337	49\\
4338	49\\
4339	49\\
4340	49\\
4341	49\\
4342	49\\
4343	49\\
4344	49\\
4345	49\\
4346	49\\
4347	49\\
4348	49\\
4349	49\\
4350	49\\
4351	49\\
4352	49\\
4353	49\\
4354	49\\
4355	49\\
4356	49\\
4357	49\\
4358	49\\
4359	49\\
4360	49\\
4361	49\\
4362	49\\
4363	49\\
4364	49\\
4365	49\\
4366	49\\
4367	49\\
4368	49\\
4369	49\\
4370	49\\
4371	49\\
4372	49\\
4373	49\\
4374	49\\
4375	49\\
4376	49\\
4377	49\\
4378	49\\
4379	49\\
4380	49\\
4381	49\\
4382	49\\
4383	49\\
4384	49\\
4385	49\\
4386	49\\
4387	49\\
4388	49\\
4389	49\\
4390	49\\
4391	49\\
4392	49\\
4393	49\\
4394	49\\
4395	49\\
4396	49\\
4397	49\\
4398	49\\
4399	49\\
4400	49\\
4401	49\\
4402	49\\
4403	49\\
4404	49\\
4405	49\\
4406	49\\
4407	49\\
4408	49\\
4409	49\\
4410	49\\
4411	49\\
4412	49\\
4413	49\\
4414	49\\
4415	49\\
4416	49\\
4417	49\\
4418	49\\
4419	49\\
4420	49\\
4421	49\\
4422	49\\
4423	49\\
4424	49\\
4425	49\\
4426	49\\
4427	49\\
4428	49\\
4429	49\\
4430	49\\
4431	49\\
4432	49\\
4433	49\\
4434	49\\
4435	49\\
4436	49\\
4437	49\\
4438	49\\
4439	49\\
4440	49\\
4441	49\\
4442	49\\
4443	49\\
4444	49\\
4445	49\\
4446	49\\
4447	49\\
4448	49\\
4449	49\\
4450	49\\
4451	49\\
4452	49\\
4453	49\\
4454	49\\
4455	49\\
4456	49\\
4457	49\\
4458	49\\
4459	49\\
4460	49\\
4461	49\\
4462	49\\
4463	49\\
4464	49\\
4465	49\\
4466	49\\
4467	49\\
4468	49\\
4469	49\\
4470	49\\
4471	49\\
4472	49\\
4473	49\\
4474	49\\
4475	49\\
4476	49\\
4477	49\\
4478	49\\
4479	49\\
4480	49\\
4481	49\\
4482	49\\
4483	49\\
4484	49\\
4485	49\\
4486	49\\
4487	49\\
4488	49\\
4489	49\\
4490	49\\
4491	49\\
4492	49\\
4493	49\\
4494	49\\
4495	49\\
4496	49\\
4497	49\\
4498	49\\
4499	49\\
4500	49\\
4501	49\\
4502	49\\
4503	49\\
4504	49\\
4505	49\\
4506	49\\
4507	49\\
4508	49\\
4509	49\\
4510	49\\
4511	49\\
4512	49\\
4513	49\\
4514	49\\
4515	49\\
4516	49\\
4517	49\\
4518	49\\
4519	49\\
4520	49\\
4521	49\\
4522	49\\
4523	49\\
4524	49\\
4525	49\\
4526	49\\
4527	49\\
4528	49\\
4529	49\\
4530	49\\
4531	49\\
4532	49\\
4533	49\\
4534	49\\
4535	49\\
4536	49\\
4537	49\\
4538	49\\
4539	49\\
4540	49\\
4541	49\\
4542	49\\
4543	49\\
4544	49\\
4545	49\\
4546	49\\
4547	49\\
4548	49\\
4549	49\\
4550	49\\
4551	49\\
4552	49\\
4553	49\\
4554	49\\
4555	49\\
4556	49\\
4557	49\\
4558	49\\
4559	49\\
4560	49\\
4561	49\\
4562	49\\
4563	49\\
4564	49\\
4565	49\\
4566	49\\
4567	49\\
4568	49\\
4569	49\\
4570	49\\
4571	49\\
4572	49\\
4573	49\\
4574	49\\
4575	49\\
4576	49\\
4577	49\\
4578	49\\
4579	49\\
4580	49\\
4581	49\\
4582	49\\
4583	49\\
4584	49\\
4585	49\\
4586	49\\
4587	49\\
4588	49\\
4589	49\\
4590	49\\
4591	49\\
4592	49\\
4593	49\\
4594	49\\
4595	49\\
4596	49\\
4597	49\\
4598	49\\
4599	49\\
4600	49\\
4601	49\\
4602	49\\
4603	49\\
4604	49\\
4605	49\\
4606	49\\
4607	49\\
4608	49\\
4609	49\\
4610	49\\
4611	49\\
4612	49\\
4613	49\\
4614	49\\
4615	49\\
4616	49\\
4617	49\\
4618	49\\
4619	49\\
4620	49\\
4621	49\\
4622	49\\
4623	49\\
4624	49\\
4625	49\\
4626	49\\
4627	49\\
4628	49\\
4629	49\\
4630	49\\
4631	49\\
4632	49\\
4633	49\\
4634	49\\
4635	49\\
4636	49\\
4637	49\\
4638	49\\
4639	49\\
4640	49\\
4641	49\\
4642	49\\
4643	49\\
4644	49\\
4645	49\\
4646	49\\
4647	49\\
4648	49\\
4649	49\\
4650	49\\
4651	49\\
4652	49\\
4653	49\\
4654	49\\
4655	49\\
4656	49\\
4657	49\\
4658	49\\
4659	49\\
4660	49\\
4661	49\\
4662	49\\
4663	49\\
4664	49\\
4665	49\\
4666	49\\
4667	49\\
4668	49\\
4669	49\\
4670	49\\
4671	49\\
4672	49\\
4673	49\\
4674	49\\
4675	49\\
4676	49\\
4677	49\\
4678	49\\
4679	49\\
4680	49\\
4681	49\\
4682	49\\
4683	49\\
4684	49\\
4685	49\\
4686	49\\
4687	49\\
4688	49\\
4689	49\\
4690	49\\
4691	49\\
4692	49\\
4693	49\\
4694	49\\
4695	49\\
4696	49\\
4697	49\\
4698	49\\
4699	49\\
4700	49\\
4701	49\\
4702	49\\
4703	49\\
4704	49\\
4705	49\\
4706	49\\
4707	49\\
4708	49\\
4709	49\\
4710	49\\
4711	49\\
4712	49\\
4713	49\\
4714	49\\
4715	49\\
4716	49\\
4717	49\\
4718	49\\
4719	49\\
4720	49\\
4721	49\\
4722	49\\
4723	49\\
4724	49\\
4725	49\\
4726	49\\
4727	49\\
4728	49\\
4729	49\\
4730	49\\
4731	49\\
4732	49\\
4733	49\\
4734	49\\
4735	49\\
4736	49\\
4737	49\\
4738	49\\
4739	49\\
4740	49\\
4741	49\\
4742	49\\
4743	49\\
4744	49\\
4745	49\\
4746	49\\
4747	49\\
4748	49\\
4749	49\\
4750	49\\
4751	49\\
4752	49\\
4753	49\\
4754	49\\
4755	49\\
4756	49\\
4757	49\\
4758	49\\
4759	49\\
4760	49\\
4761	49\\
4762	49\\
4763	49\\
4764	49\\
4765	49\\
4766	49\\
4767	49\\
4768	49\\
4769	49\\
4770	49\\
4771	49\\
4772	49\\
4773	49\\
4774	49\\
4775	49\\
4776	49\\
4777	49\\
4778	49\\
4779	49\\
4780	49\\
4781	49\\
4782	49\\
4783	49\\
4784	49\\
4785	49\\
4786	49\\
4787	49\\
4788	49\\
4789	49\\
4790	49\\
4791	49\\
4792	49\\
4793	49\\
4794	49\\
4795	49\\
4796	49\\
4797	49\\
4798	49\\
4799	49\\
4800	49\\
4801	49\\
4802	49\\
4803	49\\
4804	49\\
4805	49\\
4806	49\\
4807	49\\
4808	49\\
4809	49\\
4810	49\\
4811	49\\
4812	49\\
4813	49\\
4814	49\\
4815	49\\
4816	49\\
4817	49\\
4818	49\\
4819	49\\
4820	49\\
4821	49\\
4822	49\\
4823	49\\
4824	49\\
4825	49\\
4826	49\\
4827	49\\
4828	49\\
4829	49\\
4830	49\\
4831	49\\
4832	49\\
4833	49\\
4834	49\\
4835	49\\
4836	49\\
4837	49\\
4838	49\\
4839	49\\
4840	49\\
4841	49\\
4842	49\\
4843	49\\
4844	49\\
4845	49\\
4846	49\\
4847	49\\
4848	49\\
4849	49\\
4850	49\\
4851	49\\
4852	49\\
4853	49\\
4854	49\\
4855	49\\
4856	49\\
4857	49\\
4858	49\\
4859	49\\
4860	49\\
4861	49\\
4862	49\\
4863	49\\
4864	49\\
4865	49\\
4866	49\\
4867	49\\
4868	49\\
4869	49\\
4870	49\\
4871	49\\
4872	49\\
4873	49\\
4874	49\\
4875	49\\
4876	49\\
4877	49\\
4878	49\\
4879	49\\
4880	49\\
4881	49\\
4882	49\\
4883	49\\
4884	49\\
4885	49\\
4886	49\\
4887	49\\
4888	49\\
4889	49\\
4890	49\\
4891	49\\
4892	49\\
4893	49\\
4894	49\\
4895	49\\
4896	49\\
4897	49\\
4898	49\\
4899	49\\
4900	49\\
4901	49\\
4902	49\\
4903	49\\
4904	49\\
4905	49\\
4906	49\\
4907	49\\
4908	49\\
4909	49\\
4910	49\\
4911	49\\
4912	49\\
4913	49\\
4914	49\\
4915	49\\
4916	49\\
4917	49\\
4918	49\\
4919	49\\
4920	49\\
4921	49\\
4922	49\\
4923	49\\
4924	49\\
4925	49\\
4926	49\\
4927	49\\
4928	49\\
4929	49\\
4930	49\\
4931	49\\
4932	49\\
4933	49\\
4934	49\\
4935	49\\
4936	49\\
4937	49\\
4938	49\\
4939	49\\
4940	49\\
4941	49\\
4942	49\\
4943	49\\
4944	49\\
4945	49\\
4946	49\\
4947	49\\
4948	49\\
4949	49\\
4950	49\\
4951	49\\
4952	49\\
4953	49\\
4954	49\\
4955	49\\
4956	49\\
4957	49\\
4958	49\\
4959	49\\
4960	49\\
4961	49\\
4962	49\\
4963	49\\
4964	49\\
4965	49\\
4966	49\\
4967	49\\
4968	49\\
4969	49\\
4970	49\\
4971	49\\
4972	49\\
4973	49\\
4974	49\\
4975	49\\
4976	49\\
4977	49\\
4978	49\\
4979	49\\
4980	49\\
4981	49\\
4982	49\\
4983	49\\
4984	49\\
4985	49\\
4986	49\\
4987	49\\
4988	49\\
4989	49\\
4990	49\\
4991	49\\
4992	49\\
4993	49\\
4994	49\\
4995	49\\
4996	49\\
4997	49\\
4998	49\\
4999	49\\
};
\addlegendentry{Watkins' Q-learning}

\end{axis}
\end{tikzpicture}%
